The Chiral Soliton of the Nambu-Jona-Lasinio Model

The baryon number one soliton of the NJL model is investigated. The Euclidian effective action is regularized using Schwinger's proper time method. Numerical results for the static soliton energy are presented for the cases without and with vector and axialvector fields. It is found that the baryon number is carried by the polarized Dirac sea of the quarks if the $a_1$ meson is included in contrast to the case without $a_1$ where the baryon number resides on valence quarks. Thus the model strongly supports the picture of the baryon as a topological soliton of the meson fields. Including the $\omega $ vector meson leads to a non--vanishing imaginary part of the Euclidian effective action even for static solitons. Leaving the chiral circle, i.e.\ including the isoscalar scalar meson, the soliton first seems unstable. However, we demonstrate that a $\phi ^4$ term stabilizes the soliton. Finally, the self--consistent two--flavor chiral soliton is embedded in the SU(3) flavor group and collectively quantized. The predicted mass splittings for the low--lying baryons with different hypercharge are in excellent agreement with the experimental data if the physical value for the kaon decay constant is substituted.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
# scal1.ps


%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.25 scale
1 setlinecap
1 setlinewidth
[] 0 setdash
1491 2258 m
1487 2257 l
1485 2254 l
1484 2252 l
1482 2248 l
1482 2244 l
1484 2242 l
1487 2240 l
1490 2240 l
1492 2242 l
1496 2245 l
1499 2249 l
1501 2254 l
1502 2258 l
1491 2258 m
1489 2257 l
1486 2254 l
1485 2252 l
1484 2248 l
1484 2244 l
1485 2242 l
1487 2240 l
1491 2258 m
1494 2258 l
1496 2257 l
1497 2254 l
1500 2244 l
1501 2242 l
1502 2240 l
1494 2258 m
1495 2257 l
1496 2254 l
1499 2244 l
1500 2242 l
1502 2240 l
1504 2240 l
1512 2255 m
1534 2255 l
1512 2248 m
1534 2248 l
1544 2252 m
1566 2252 l
1555 2306 m
1555 2282 l
1556 2309 m
1556 2282 l
1556 2309 m
1542 2290 l
1562 2290 l
1551 2282 m
1560 2282 l
1547 2222 m
1548 2220 l
1547 2219 l
1545 2220 l
1545 2222 l
1547 2224 l
1548 2225 l
1552 2227 l
1557 2227 l
1560 2225 l
1562 2223 l
1562 2219 l
1560 2217 l
1557 2215 l
1553 2215 l
1557 2227 m
1559 2225 l
1560 2223 l
1560 2219 l
1559 2217 l
1557 2215 l
1559 2214 l
1562 2212 l
1563 2209 l
1563 2205 l
1562 2203 l
1560 2202 l
1557 2200 l
1552 2200 l
1548 2202 l
1547 2203 l
1545 2205 l
1545 2207 l
1547 2208 l
1548 2207 l
1547 2205 l
1560 2213 m
1562 2209 l
1562 2205 l
1560 2203 l
1559 2202 l
1557 2200 l
1486 1967 m
1482 1966 l
1480 1963 l
1479 1961 l
1477 1957 l
1477 1953 l
1479 1951 l
1482 1949 l
1485 1949 l
1487 1951 l
1491 1954 l
1494 1958 l
1496 1963 l
1497 1967 l
1486 1967 m
1484 1966 l
1481 1963 l
1480 1961 l
1479 1957 l
1479 1953 l
1480 1951 l
1482 1949 l
1486 1967 m
1489 1967 l
1491 1966 l
1492 1963 l
1495 1953 l
1496 1951 l
1497 1949 l
1489 1967 m
1490 1966 l
1491 1963 l
1494 1953 l
1495 1951 l
1497 1949 l
1499 1949 l
1507 1964 m
1529 1964 l
1507 1957 m
1529 1957 l
1539 1961 m
1561 1961 l
1541 2005 m
1542 2003 l
1541 2002 l
1539 2003 l
1539 2005 l
1541 2007 l
1542 2008 l
1546 2010 l
1551 2010 l
1554 2008 l
1556 2006 l
1556 2002 l
1554 2000 l
1551 1998 l
1547 1998 l
1551 2010 m
1553 2008 l
1554 2006 l
1554 2002 l
1553 2000 l
1551 1998 l
1553 1997 l
1556 1995 l
1557 1992 l
1557 1988 l
1556 1986 l
1554 1985 l
1551 1983 l
1546 1983 l
1542 1985 l
1541 1986 l
1539 1988 l
1539 1990 l
1541 1991 l
1542 1990 l
1541 1988 l
1554 1996 m
1556 1992 l
1556 1988 l
1554 1986 l
1553 1985 l
1551 1983 l
1551 1930 m
1551 1906 l
1552 1933 m
1552 1906 l
1552 1933 m
1538 1914 l
1558 1914 l
1547 1906 m
1556 1906 l
560 960 m
560 2395 l
1995 2395 l
1995 960 l
560 960 l
560 980 l
846 960 m
846 980 l
1134 960 m
1134 980 l
1421 960 m
1421 980 l
1708 960 m
1708 980 l
1995 960 m
1995 980 l
560 2395 m
560 2375 l
846 2395 m
846 2375 l
1134 2395 m
1134 2375 l
1421 2395 m
1421 2375 l
1708 2395 m
1708 2375 l
1995 2395 m
1995 2375 l
560 960 m
560 970 l
703 960 m
703 970 l
846 960 m
846 970 l
990 960 m
990 970 l
1134 960 m
1134 970 l
1277 960 m
1277 970 l
1421 960 m
1421 970 l
1564 960 m
1564 970 l
1707 960 m
1707 970 l
1851 960 m
1851 970 l
1995 960 m
1995 970 l
560 2395 m
560 2385 l
703 2395 m
703 2385 l
846 2395 m
846 2385 l
990 2395 m
990 2385 l
1134 2395 m
1134 2385 l
1277 2395 m
1277 2385 l
1421 2395 m
1421 2385 l
1564 2395 m
1564 2385 l
1707 2395 m
1707 2385 l
1851 2395 m
1851 2385 l
1995 2395 m
1995 2385 l
540 923 m
536 921 l
534 918 l
532 911 l
532 908 l
534 901 l
536 898 l
540 896 l
542 896 l
546 898 l
549 901 l
550 908 l
550 911 l
549 918 l
546 921 l
542 923 l
540 923 l
560 899 m
559 898 l
560 896 l
561 898 l
560 899 l
571 916 m
571 918 l
572 920 l
573 921 l
576 923 l
581 923 l
583 921 l
584 920 l
586 918 l
586 915 l
584 913 l
582 909 l
569 896 l
587 896 l
826 923 m
822 921 l
820 918 l
818 911 l
818 908 l
820 901 l
822 898 l
826 896 l
828 896 l
832 898 l
835 901 l
836 908 l
836 911 l
835 918 l
832 921 l
828 923 l
826 923 l
846 899 m
845 898 l
846 896 l
847 898 l
846 899 l
868 923 m
855 905 l
874 905 l
868 923 m
868 896 l
1114 923 m
1110 921 l
1108 918 l
1106 911 l
1106 908 l
1108 901 l
1110 898 l
1114 896 l
1116 896 l
1120 898 l
1123 901 l
1124 908 l
1124 911 l
1123 918 l
1120 921 l
1116 923 l
1114 923 l
1134 899 m
1133 898 l
1134 896 l
1135 898 l
1134 899 l
1160 919 m
1158 921 l
1155 923 l
1152 923 l
1148 921 l
1146 918 l
1145 911 l
1145 905 l
1146 900 l
1148 898 l
1152 896 l
1153 896 l
1157 898 l
1160 900 l
1161 904 l
1161 905 l
1160 909 l
1157 911 l
1153 913 l
1152 913 l
1148 911 l
1146 909 l
1145 905 l
1401 923 m
1397 921 l
1395 918 l
1393 911 l
1393 908 l
1395 901 l
1397 898 l
1401 896 l
1403 896 l
1407 898 l
1410 901 l
1411 908 l
1411 911 l
1410 918 l
1407 921 l
1403 923 l
1401 923 l
1421 899 m
1420 898 l
1421 896 l
1422 898 l
1421 899 l
1437 923 m
1433 921 l
1432 919 l
1432 916 l
1433 914 l
1435 913 l
1440 911 l
1444 910 l
1447 908 l
1448 905 l
1448 901 l
1447 899 l
1445 898 l
1442 896 l
1437 896 l
1433 898 l
1432 899 l
1430 901 l
1430 905 l
1432 908 l
1434 910 l
1438 911 l
1443 913 l
1445 914 l
1447 916 l
1447 919 l
1445 921 l
1442 923 l
1437 923 l
1684 918 m
1687 919 l
1690 923 l
1690 896 l
1708 899 m
1707 898 l
1708 896 l
1709 898 l
1708 899 l
1725 923 m
1721 921 l
1719 918 l
1717 911 l
1717 908 l
1719 901 l
1721 898 l
1725 896 l
1727 896 l
1731 898 l
1734 901 l
1735 908 l
1735 911 l
1734 918 l
1731 921 l
1727 923 l
1725 923 l
1971 918 m
1974 919 l
1977 923 l
1977 896 l
1995 899 m
1994 898 l
1995 896 l
1996 898 l
1995 899 l
2006 916 m
2006 918 l
2007 920 l
2008 921 l
2011 923 l
2016 923 l
2018 921 l
2019 920 l
2021 918 l
2021 915 l
2019 913 l
2017 909 l
2004 896 l
2022 896 l
560 960 m
580 960 l
560 1318 m
580 1318 l
560 1677 m
580 1677 l
560 2036 m
580 2036 l
560 2395 m
580 2395 l
1995 960 m
1975 960 l
1995 1318 m
1975 1318 l
1995 1677 m
1975 1677 l
1995 2036 m
1975 2036 l
1995 2395 m
1975 2395 l
560 960 m
570 960 l
560 1139 m
570 1139 l
560 1318 m
570 1318 l
560 1498 m
570 1498 l
560 1677 m
570 1677 l
560 1856 m
570 1856 l
560 2036 m
570 2036 l
560 2215 m
570 2215 l
560 2395 m
570 2395 l
1995 960 m
1985 960 l
1995 1139 m
1985 1139 l
1995 1318 m
1985 1318 l
1995 1498 m
1985 1498 l
1995 1677 m
1985 1677 l
1995 1856 m
1985 1856 l
1995 2036 m
1985 2036 l
1995 2215 m
1985 2215 l
1995 2395 m
1985 2395 l
419 960 m
441 960 l
457 975 m
453 973 l
451 970 l
449 963 l
449 960 l
451 953 l
453 950 l
457 948 l
459 948 l
463 950 l
466 953 l
467 960 l
467 963 l
466 970 l
463 973 l
459 975 l
457 975 l
477 951 m
476 950 l
477 948 l
478 950 l
477 951 l
501 975 m
489 975 l
488 963 l
489 965 l
493 966 l
496 966 l
500 965 l
503 962 l
504 958 l
504 956 l
503 952 l
500 950 l
496 948 l
493 948 l
489 950 l
488 951 l
486 953 l
519 975 m
515 973 l
513 970 l
511 963 l
511 960 l
513 953 l
515 950 l
519 948 l
521 948 l
525 950 l
528 953 l
529 960 l
529 963 l
528 970 l
525 973 l
521 975 l
519 975 l
419 1318 m
441 1318 l
457 1333 m
453 1331 l
451 1328 l
449 1321 l
449 1318 l
451 1311 l
453 1308 l
457 1306 l
459 1306 l
463 1308 l
466 1311 l
467 1318 l
467 1321 l
466 1328 l
463 1331 l
459 1333 l
457 1333 l
477 1309 m
476 1308 l
477 1306 l
478 1308 l
477 1309 l
488 1326 m
488 1328 l
489 1330 l
490 1331 l
493 1333 l
498 1333 l
500 1331 l
501 1330 l
503 1328 l
503 1325 l
501 1323 l
499 1319 l
486 1306 l
504 1306 l
526 1333 m
514 1333 l
513 1321 l
514 1323 l
518 1324 l
521 1324 l
525 1323 l
528 1320 l
529 1316 l
529 1314 l
528 1310 l
525 1308 l
521 1306 l
518 1306 l
514 1308 l
513 1309 l
511 1311 l
457 1692 m
453 1690 l
451 1687 l
449 1680 l
449 1677 l
451 1670 l
453 1667 l
457 1665 l
459 1665 l
463 1667 l
466 1670 l
467 1677 l
467 1680 l
466 1687 l
463 1690 l
459 1692 l
457 1692 l
477 1668 m
476 1667 l
477 1665 l
478 1667 l
477 1668 l
494 1692 m
490 1690 l
488 1687 l
486 1680 l
486 1677 l
488 1670 l
490 1667 l
494 1665 l
496 1665 l
500 1667 l
503 1670 l
504 1677 l
504 1680 l
503 1687 l
500 1690 l
496 1692 l
494 1692 l
519 1692 m
515 1690 l
513 1687 l
511 1680 l
511 1677 l
513 1670 l
515 1667 l
519 1665 l
521 1665 l
525 1667 l
528 1670 l
529 1677 l
529 1680 l
528 1687 l
525 1690 l
521 1692 l
519 1692 l
457 2051 m
453 2049 l
451 2046 l
449 2039 l
449 2036 l
451 2029 l
453 2026 l
457 2024 l
459 2024 l
463 2026 l
466 2029 l
467 2036 l
467 2039 l
466 2046 l
463 2049 l
459 2051 l
457 2051 l
477 2027 m
476 2026 l
477 2024 l
478 2026 l
477 2027 l
488 2044 m
488 2046 l
489 2048 l
490 2049 l
493 2051 l
498 2051 l
500 2049 l
501 2048 l
503 2046 l
503 2043 l
501 2041 l
499 2037 l
486 2024 l
504 2024 l
526 2051 m
514 2051 l
513 2039 l
514 2041 l
518 2042 l
521 2042 l
525 2041 l
528 2038 l
529 2034 l
529 2032 l
528 2028 l
525 2026 l
521 2024 l
518 2024 l
514 2026 l
513 2027 l
511 2029 l
457 2410 m
453 2408 l
451 2405 l
449 2398 l
449 2395 l
451 2388 l
453 2385 l
457 2383 l
459 2383 l
463 2385 l
466 2388 l
467 2395 l
467 2398 l
466 2405 l
463 2408 l
459 2410 l
457 2410 l
477 2386 m
476 2385 l
477 2383 l
478 2385 l
477 2386 l
501 2410 m
489 2410 l
488 2398 l
489 2400 l
493 2401 l
496 2401 l
500 2400 l
503 2397 l
504 2393 l
504 2391 l
503 2387 l
500 2385 l
496 2383 l
493 2383 l
489 2385 l
488 2386 l
486 2388 l
519 2410 m
515 2408 l
513 2405 l
511 2398 l
511 2395 l
513 2388 l
515 2385 l
519 2383 l
521 2383 l
525 2385 l
528 2388 l
529 2395 l
529 2398 l
528 2405 l
525 2408 l
521 2410 l
519 2410 l
560 1677 m
1995 1677 l
1246 837 m
1246 806 l
1246 837 m
1259 837 l
1264 835 l
1265 834 l
1267 831 l
1267 828 l
1265 825 l
1264 824 l
1259 822 l
1246 822 l
1256 822 m
1267 806 l
1282 837 m
1282 820 l
1275 833 m
1289 824 l
1289 833 m
1275 824 l
1299 827 m
1299 806 l
1299 821 m
1304 825 l
1307 827 l
1311 827 l
1314 825 l
1315 821 l
1315 806 l
1315 821 m
1320 825 l
1323 827 l
1327 827 l
1330 825 l
1331 821 l
1331 806 l
338 1598 m
369 1598 l
338 1598 m
338 1617 l
353 1598 m
353 1610 l
369 1598 m
369 1617 l
332 1649 m
379 1622 l
332 1666 m
335 1664 l
340 1661 l
345 1658 l
353 1656 l
358 1656 l
366 1658 l
371 1661 l
376 1664 l
379 1666 l
348 1676 m
369 1676 l
354 1676 m
350 1681 l
348 1684 l
348 1688 l
350 1691 l
354 1692 l
369 1692 l
354 1692 m
350 1697 l
348 1700 l
348 1704 l
350 1707 l
354 1708 l
369 1708 l
338 1719 m
369 1719 l
338 1719 m
369 1740 l
338 1740 m
369 1740 l
368 1762 m
366 1761 l
364 1759 l
363 1757 l
363 1753 l
364 1751 l
366 1749 l
368 1748 l
371 1747 l
375 1747 l
378 1748 l
380 1749 l
382 1751 l
383 1753 l
383 1757 l
382 1759 l
380 1761 l
378 1762 l
332 1768 m
335 1771 l
340 1774 l
345 1777 l
353 1778 l
358 1778 l
366 1777 l
371 1774 l
376 1771 l
379 1768 l
629 2095 m
627 2093 l
626 2091 l
626 2088 l
627 2086 l
629 2085 l
632 2085 l
634 2086 l
636 2088 l
636 2091 l
634 2093 l
632 2095 l
629 2095 l
627 2091 m
627 2088 l
628 2092 m
628 2087 l
629 2093 m
629 2086 l
631 2093 m
631 2086 l
632 2093 m
632 2086 l
633 2092 m
633 2087 l
634 2091 m
634 2088 l
701 1926 m
699 1924 l
698 1922 l
698 1919 l
699 1917 l
701 1916 l
704 1916 l
706 1917 l
708 1919 l
708 1922 l
706 1924 l
704 1926 l
701 1926 l
699 1922 m
699 1919 l
700 1923 m
700 1918 l
701 1924 m
701 1917 l
703 1924 m
703 1917 l
704 1924 m
704 1917 l
705 1923 m
705 1918 l
706 1922 m
706 1919 l
773 1843 m
771 1841 l
770 1839 l
770 1836 l
771 1834 l
773 1833 l
776 1833 l
778 1834 l
780 1836 l
780 1839 l
778 1841 l
776 1843 l
773 1843 l
771 1839 m
771 1836 l
772 1840 m
772 1835 l
773 1841 m
773 1834 l
775 1841 m
775 1834 l
776 1841 m
776 1834 l
777 1840 m
777 1835 l
778 1839 m
778 1836 l
844 1794 m
842 1792 l
841 1790 l
841 1787 l
842 1785 l
844 1784 l
847 1784 l
849 1785 l
851 1787 l
851 1790 l
849 1792 l
847 1794 l
% Fix for MAXPATHLEN
stroke
847 1794 m
844 1794 l
842 1790 m
842 1787 l
843 1791 m
843 1786 l
844 1792 m
844 1785 l
846 1792 m
846 1785 l
847 1792 m
847 1785 l
848 1791 m
848 1786 l
849 1790 m
849 1787 l
916 1759 m
914 1757 l
913 1755 l
913 1752 l
914 1750 l
916 1749 l
919 1749 l
921 1750 l
923 1752 l
923 1755 l
921 1757 l
919 1759 l
916 1759 l
914 1755 m
914 1752 l
915 1756 m
915 1751 l
916 1757 m
916 1750 l
918 1757 m
918 1750 l
919 1757 m
919 1750 l
920 1756 m
920 1751 l
921 1755 m
921 1752 l
988 1732 m
986 1730 l
985 1728 l
985 1725 l
986 1723 l
988 1722 l
991 1722 l
993 1723 l
995 1725 l
995 1728 l
993 1730 l
991 1732 l
988 1732 l
986 1728 m
986 1725 l
987 1729 m
987 1724 l
988 1730 m
988 1723 l
990 1730 m
990 1723 l
991 1730 m
991 1723 l
992 1729 m
992 1724 l
993 1728 m
993 1725 l
1132 1683 m
1130 1681 l
1129 1679 l
1129 1676 l
1130 1674 l
1132 1673 l
1135 1673 l
1137 1674 l
1139 1676 l
1139 1679 l
1137 1681 l
1135 1683 l
1132 1683 l
1130 1679 m
1130 1676 l
1131 1680 m
1131 1675 l
1132 1681 m
1132 1674 l
1134 1681 m
1134 1674 l
1135 1681 m
1135 1674 l
1136 1680 m
1136 1675 l
1137 1679 m
1137 1676 l
1275 1630 m
1273 1628 l
1272 1626 l
1272 1623 l
1273 1621 l
1275 1620 l
1278 1620 l
1280 1621 l
1282 1623 l
1282 1626 l
1280 1628 l
1278 1630 l
1275 1630 l
1273 1626 m
1273 1623 l
1274 1627 m
1274 1622 l
1275 1628 m
1275 1621 l
1277 1628 m
1277 1621 l
1278 1628 m
1278 1621 l
1279 1627 m
1279 1622 l
1280 1626 m
1280 1623 l
1419 1569 m
1417 1567 l
1416 1565 l
1416 1562 l
1417 1560 l
1419 1559 l
1422 1559 l
1424 1560 l
1426 1562 l
1426 1565 l
1424 1567 l
1422 1569 l
1419 1569 l
1417 1565 m
1417 1562 l
1418 1566 m
1418 1561 l
1419 1567 m
1419 1560 l
1421 1567 m
1421 1560 l
1422 1567 m
1422 1560 l
1423 1566 m
1423 1561 l
1424 1565 m
1424 1562 l
1562 1494 m
1560 1492 l
1559 1490 l
1559 1487 l
1560 1485 l
1562 1484 l
1565 1484 l
1567 1485 l
1569 1487 l
1569 1490 l
1567 1492 l
1565 1494 l
1562 1494 l
1560 1490 m
1560 1487 l
1561 1491 m
1561 1486 l
1562 1492 m
1562 1485 l
1564 1492 m
1564 1485 l
1565 1492 m
1565 1485 l
1566 1491 m
1566 1486 l
1567 1490 m
1567 1487 l
1706 1406 m
1704 1404 l
1703 1402 l
1703 1399 l
1704 1397 l
1706 1396 l
1709 1396 l
1711 1397 l
1713 1399 l
1713 1402 l
1711 1404 l
1709 1406 l
1706 1406 l
1704 1402 m
1704 1399 l
1705 1403 m
1705 1398 l
1706 1404 m
1706 1397 l
1708 1404 m
1708 1397 l
1709 1404 m
1709 1397 l
1710 1403 m
1710 1398 l
1711 1402 m
1711 1399 l
1849 1302 m
1847 1300 l
1846 1298 l
1846 1295 l
1847 1293 l
1849 1292 l
1852 1292 l
1854 1293 l
1856 1295 l
1856 1298 l
1854 1300 l
1852 1302 l
1849 1302 l
1847 1298 m
1847 1295 l
1848 1299 m
1848 1294 l
1849 1300 m
1849 1293 l
1851 1300 m
1851 1293 l
1852 1300 m
1852 1293 l
1853 1299 m
1853 1294 l
1854 1298 m
1854 1295 l
1993 1180 m
1991 1178 l
1990 1176 l
1990 1173 l
1991 1171 l
1993 1170 l
1996 1170 l
1998 1171 l
2000 1173 l
2000 1176 l
1998 1178 l
1996 1180 l
1993 1180 l
1991 1176 m
1991 1173 l
1992 1177 m
1992 1172 l
1993 1178 m
1993 1171 l
1995 1178 m
1995 1171 l
1996 1178 m
1996 1171 l
1997 1177 m
1997 1172 l
1998 1176 m
1998 1173 l
1419 1969 m
1417 1967 l
1416 1965 l
1416 1962 l
1417 1960 l
1419 1959 l
1422 1959 l
1424 1960 l
1426 1962 l
1426 1965 l
1424 1967 l
1422 1969 l
1419 1969 l
1417 1965 m
1417 1962 l
1418 1966 m
1418 1961 l
1419 1967 m
1419 1960 l
1421 1967 m
1421 1960 l
1422 1967 m
1422 1960 l
1423 1966 m
1423 1961 l
1424 1965 m
1424 1962 l
552 1665 m
552 1650 l
567 1650 l
567 1665 l
552 1665 l
623 1657 m
623 1642 l
638 1642 l
638 1657 l
623 1657 l
695 1647 m
695 1632 l
710 1632 l
710 1647 l
695 1647 l
767 1634 m
767 1619 l
782 1619 l
782 1634 l
767 1634 l
838 1619 m
838 1604 l
853 1604 l
853 1619 l
838 1619 l
910 1604 m
910 1589 l
925 1589 l
925 1604 l
910 1604 l
982 1584 m
982 1569 l
997 1569 l
997 1584 l
982 1584 l
1126 1539 m
1126 1524 l
1141 1524 l
1141 1539 l
1126 1539 l
1269 1490 m
1269 1475 l
1284 1475 l
1284 1490 l
1269 1490 l
1413 1450 m
1413 1435 l
1428 1435 l
1428 1450 l
1413 1450 l
1556 1424 m
1556 1409 l
1571 1409 l
1571 1424 l
1556 1424 l
1700 1408 m
1700 1393 l
1715 1393 l
1715 1408 l
1700 1408 l
1843 1390 m
1843 1375 l
1858 1375 l
1858 1390 l
1843 1390 l
1987 1361 m
1987 1346 l
2002 1346 l
2002 1361 l
1987 1361 l
1413 2258 m
1413 2243 l
1428 2243 l
1428 2258 l
1413 2258 l
stroke
showpage

# scal2.ps


%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.25 scale
1 setlinecap
1 setlinewidth
[] 0 setdash
1790 742 m
1790 704 l
1790 726 m
1793 734 l
1798 739 l
1804 742 l
1812 742 l
1844 772 m
1839 766 l
1833 758 l
1828 747 l
1825 734 l
1825 723 l
1828 710 l
1833 699 l
1839 691 l
1844 685 l
1879 761 m
1873 761 l
1868 758 l
1865 750 l
1865 704 l
1857 742 m
1876 742 l
1894 742 m
1894 704 l
1894 731 m
1902 739 l
1908 742 l
1916 742 l
1921 739 l
1924 731 l
1924 704 l
1924 731 m
1932 739 l
1938 742 l
1946 742 l
1951 739 l
1954 731 l
1954 704 l
1973 772 m
1978 766 l
1983 758 l
1989 747 l
1992 734 l
1992 723 l
1989 710 l
1983 699 l
1978 691 l
1973 685 l
213 2375 m
213 2318 l
207 2361 m
199 2359 l
196 2356 l
194 2351 l
194 2343 l
196 2337 l
199 2334 l
207 2332 l
218 2332 l
226 2334 l
229 2337 l
231 2343 l
231 2351 l
229 2356 l
226 2359 l
218 2361 l
207 2361 l
269 2386 m
264 2380 l
258 2372 l
253 2361 l
250 2348 l
250 2337 l
253 2324 l
258 2313 l
264 2305 l
269 2299 l
287 2356 m
287 2318 l
287 2340 m
290 2348 l
295 2353 l
301 2356 l
309 2356 l
320 2386 m
325 2380 l
330 2372 l
336 2361 l
339 2348 l
339 2337 l
336 2324 l
330 2313 l
325 2305 l
320 2299 l
403 2386 m
354 2299 l
418 2375 m
418 2318 l
418 2375 m
440 2318 l
462 2375 m
440 2318 l
462 2375 m
462 2318 l
478 2318 m
478 2302 l
480 2297 l
483 2296 l
488 2296 l
491 2297 l
496 2302 l
496 2318 m
496 2296 l
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
560 980 l
1134 960 m
1134 980 l
1708 960 m
1708 980 l
560 2395 m
560 2375 l
1134 2395 m
1134 2375 l
1708 2395 m
1708 2375 l
560 960 m
560 970 l
846 960 m
846 970 l
1134 960 m
1134 970 l
1420 960 m
1420 970 l
1708 960 m
1708 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
846 2395 m
846 2385 l
1134 2395 m
1134 2385 l
1420 2395 m
1420 2385 l
1708 2395 m
1708 2385 l
1994 2395 m
1994 2385 l
520 882 m
512 880 l
507 872 l
504 859 l
504 852 l
507 839 l
512 831 l
520 828 l
525 828 l
533 831 l
538 839 l
540 852 l
540 859 l
538 872 l
533 880 l
525 882 l
520 882 l
560 833 m
558 831 l
560 828 l
563 831 l
560 833 l
596 882 m
588 880 l
583 872 l
580 859 l
580 852 l
583 839 l
588 831 l
596 828 l
601 828 l
609 831 l
614 839 l
616 852 l
616 859 l
614 872 l
609 880 l
601 882 l
596 882 l
1094 882 m
1086 880 l
1081 872 l
1078 859 l
1078 852 l
1081 839 l
1086 831 l
1094 828 l
1099 828 l
1107 831 l
1112 839 l
1114 852 l
1114 859 l
1112 872 l
1107 880 l
1099 882 l
1094 882 l
1134 833 m
1132 831 l
1134 828 l
1137 831 l
1134 833 l
1185 882 m
1159 882 l
1157 859 l
1159 862 l
1167 864 l
1175 864 l
1183 862 l
1188 857 l
1190 849 l
1190 844 l
1188 836 l
1183 831 l
1175 828 l
1167 828 l
1159 831 l
1157 833 l
1154 839 l
1660 872 m
1665 875 l
1673 882 l
1673 828 l
1708 833 m
1706 831 l
1708 828 l
1711 831 l
1708 833 l
1744 882 m
1736 880 l
1731 872 l
1728 859 l
1728 852 l
1731 839 l
1736 831 l
1744 828 l
1749 828 l
1757 831 l
1762 839 l
1764 852 l
1764 859 l
1762 872 l
1757 880 l
1749 882 l
1744 882 l
560 960 m
580 960 l
560 1534 m
580 1534 l
560 2108 m
580 2108 l
1994 960 m
1974 960 l
1994 1534 m
1974 1534 l
1994 2108 m
1974 2108 l
560 960 m
570 960 l
560 1247 m
570 1247 l
560 1534 m
570 1534 l
560 1820 m
570 1820 l
560 2108 m
570 2108 l
560 2395 m
570 2395 l
1994 960 m
1984 960 l
1994 1247 m
1984 1247 l
1994 1534 m
1984 1534 l
1994 1820 m
1984 1820 l
1994 2108 m
1984 2108 l
1994 2395 m
1984 2395 l
400 990 m
392 988 l
387 980 l
384 967 l
384 960 l
387 947 l
392 939 l
400 936 l
405 936 l
413 939 l
418 947 l
420 960 l
420 967 l
418 980 l
413 988 l
405 990 l
400 990 l
440 941 m
438 939 l
440 936 l
443 939 l
440 941 l
476 990 m
468 988 l
463 980 l
460 967 l
460 960 l
463 947 l
468 939 l
476 936 l
481 936 l
489 939 l
494 947 l
496 960 l
496 967 l
494 980 l
489 988 l
481 990 l
476 990 l
392 1554 m
397 1557 l
405 1564 l
405 1510 l
440 1515 m
438 1513 l
440 1510 l
443 1513 l
440 1515 l
476 1564 m
468 1562 l
463 1554 l
460 1541 l
460 1534 l
463 1521 l
468 1513 l
476 1510 l
481 1510 l
489 1513 l
494 1521 l
496 1534 l
496 1541 l
494 1554 l
489 1562 l
481 1564 l
476 1564 l
387 2126 m
387 2128 l
389 2133 l
392 2136 l
397 2138 l
407 2138 l
413 2136 l
415 2133 l
418 2128 l
418 2123 l
415 2118 l
410 2110 l
384 2084 l
420 2084 l
440 2089 m
438 2087 l
440 2084 l
443 2087 l
440 2089 l
476 2138 m
468 2136 l
463 2128 l
460 2115 l
460 2108 l
463 2095 l
468 2087 l
476 2084 l
481 2084 l
489 2087 l
494 2095 l
496 2108 l
496 2115 l
494 2128 l
489 2136 l
481 2138 l
476 2138 l
560 1534 m
604 1534 l
649 1534 l
694 1534 l
739 1534 l
784 1534 l
829 1534 l
873 1534 l
918 1534 l
963 1534 l
1008 1534 l
1053 1534 l
1098 1534 l
1142 1534 l
1187 1534 l
1232 1534 l
1277 1534 l
1322 1534 l
1367 1534 l
1412 1534 l
1456 1534 l
1501 1534 l
1546 1534 l
1591 1534 l
1636 1534 l
1681 1534 l
1725 1534 l
1770 1534 l
1815 1534 l
1860 1534 l
1905 1534 l
1950 1534 l
1994 1534 l
stroke
[40 20] 0 setdash
560 1792 m
604 1789 l
649 1782 l
694 1770 l
739 1755 l
784 1736 l
829 1715 l
873 1692 l
918 1669 l
963 1646 l
1008 1624 l
1053 1604 l
1098 1587 l
1142 1572 l
1187 1560 l
1232 1551 l
1277 1544 l
1322 1539 l
1367 1535 l
1412 1533 l
1456 1531 l
1501 1531 l
1546 1530 l
1591 1530 l
1636 1530 l
1681 1531 l
1725 1531 l
1770 1531 l
1815 1532 l
1860 1532 l
1905 1532 l
1950 1532 l
1994 1533 l
stroke
[] 0 setdash
[12 40] 0 setdash
560 2353 m
604 2343 l
649 2315 l
694 2271 l
739 2212 l
784 2143 l
829 2065 l
873 1985 l
918 1906 l
963 1831 l
1008 1764 l
1053 1706 l
1098 1659 l
1142 1622 l
1187 1595 l
1232 1574 l
1277 1560 l
1322 1550 l
1367 1543 l
1412 1539 l
1456 1536 l
1501 1534 l
1546 1533 l
1591 1533 l
1636 1532 l
1681 1532 l
1725 1532 l
1770 1533 l
1815 1533 l
1860 1533 l
1905 1533 l
1950 1533 l
1994 1534 l
stroke
[] 0 setdash
1133 2255 m
1469 2255 l
1535 2267 m
1535 2231 l
1535 2257 m
1543 2265 l
1548 2267 l
1555 2267 l
1561 2265 l
1563 2257 l
1563 2231 l
1593 2267 m
1588 2265 l
1583 2260 l
1580 2252 l
1580 2247 l
1583 2239 l
1588 2234 l
1593 2231 l
1601 2231 l
1606 2234 l
1611 2239 l
1614 2247 l
1614 2252 l
1611 2260 l
1606 2265 l
1601 2267 l
1593 2267 l
1631 2267 m
1631 2231 l
1631 2257 m
1639 2265 l
1644 2267 l
1651 2267 l
1657 2265 l
1659 2257 l
1659 2231 l
1679 2255 m
1725 2255 l
1745 2285 m
1745 2231 l
1762 2285 m
1765 2283 l
1767 2285 l
1765 2288 l
1762 2285 l
1765 2267 m
1765 2231 l
1785 2267 m
1785 2231 l
1785 2257 m
1793 2265 l
1798 2267 l
1805 2267 l
1811 2265 l
1813 2257 l
1813 2231 l
1830 2252 m
1861 2252 l
1861 2257 l
1859 2262 l
1856 2265 l
1851 2267 l
1843 2267 l
1838 2265 l
1833 2260 l
1830 2252 l
1830 2247 l
1833 2239 l
1838 2234 l
1843 2231 l
1851 2231 l
1856 2234 l
1861 2239 l
1907 2267 m
1907 2231 l
1907 2260 m
1902 2265 l
1897 2267 l
1889 2267 l
1884 2265 l
1879 2260 l
1876 2252 l
1876 2247 l
1879 2239 l
1884 2234 l
1889 2231 l
1897 2231 l
1902 2234 l
1907 2239 l
1927 2267 m
1927 2231 l
1927 2252 m
1929 2260 l
1935 2265 l
1940 2267 l
1947 2267 l
stroke
[40 20] 0 setdash
1133 2147 m
1469 2147 l
stroke
[] 0 setdash
1563 2159 m
1563 2123 l
1563 2152 m
1558 2157 l
1553 2159 l
1545 2159 l
1540 2157 l
1535 2152 l
1532 2144 l
1532 2139 l
1535 2131 l
1540 2126 l
1545 2123 l
1553 2123 l
1558 2126 l
1563 2131 l
1624 2188 m
1578 2105 l
1639 2177 m
1639 2123 l
1639 2152 m
1644 2157 l
1649 2159 l
1657 2159 l
1662 2157 l
1667 2152 l
1670 2144 l
1670 2139 l
1667 2131 l
1662 2126 l
1657 2123 l
1649 2123 l
1644 2126 l
1639 2131 l
1687 2154 m
1733 2154 l
1687 2139 m
1733 2139 l
1758 2167 m
1763 2170 l
1771 2177 l
1771 2123 l
stroke
[12 40] 0 setdash
1133 2039 m
1469 2039 l
stroke
[] 0 setdash
1563 2051 m
1563 2015 l
1563 2044 m
1558 2049 l
1553 2051 l
1545 2051 l
1540 2049 l
1535 2044 l
1532 2036 l
1532 2031 l
1535 2023 l
1540 2018 l
1545 2015 l
1553 2015 l
1558 2018 l
1563 2023 l
1624 2080 m
1578 1997 l
1639 2069 m
1639 2015 l
1639 2044 m
1644 2049 l
1649 2051 l
1657 2051 l
1662 2049 l
1667 2044 l
1670 2036 l
1670 2031 l
1667 2023 l
1662 2018 l
1657 2015 l
1649 2015 l
1644 2018 l
1639 2023 l
1687 2046 m
1733 2046 l
1687 2031 m
1733 2031 l
1758 2059 m
1763 2062 l
1771 2069 l
1771 2015 l
1845 2080 m
1799 1997 l
1865 2059 m
1870 2062 l
1878 2069 l
1878 2015 l
1924 2069 m
1916 2067 l
1911 2059 l
1908 2046 l
1908 2039 l
1911 2026 l
1916 2018 l
1924 2015 l
1929 2015 l
1937 2018 l
1942 2026 l
1944 2039 l
1944 2046 l
1942 2059 l
1937 2067 l
1929 2069 l
1924 2069 l
stroke
showpage

# scal3.ps


%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.25 scale
1 setlinecap
1 setlinewidth
[] 0 setdash
1790 742 m
1790 704 l
1790 726 m
1793 734 l
1798 739 l
1804 742 l
1812 742 l
1844 772 m
1839 766 l
1833 758 l
1828 747 l
1825 734 l
1825 723 l
1828 710 l
1833 699 l
1839 691 l
1844 685 l
1879 761 m
1873 761 l
1868 758 l
1865 750 l
1865 704 l
1857 742 m
1876 742 l
1894 742 m
1894 704 l
1894 731 m
1902 739 l
1908 742 l
1916 742 l
1921 739 l
1924 731 l
1924 704 l
1924 731 m
1932 739 l
1938 742 l
1946 742 l
1951 739 l
1954 731 l
1954 704 l
1973 772 m
1978 766 l
1983 758 l
1989 747 l
1992 734 l
1992 723 l
1989 710 l
1983 699 l
1978 691 l
1973 685 l
211 2372 m
202 2369 l
197 2364 l
194 2358 l
192 2348 l
192 2340 l
194 2329 l
197 2323 l
202 2318 l
211 2315 l
216 2315 l
224 2318 l
229 2323 l
232 2329 l
235 2340 l
235 2348 l
232 2358 l
229 2364 l
224 2369 l
216 2372 l
211 2372 l
205 2369 l
200 2364 l
197 2358 l
194 2348 l
194 2340 l
197 2329 l
200 2323 l
205 2318 l
211 2315 l
216 2315 m
221 2318 l
227 2323 l
229 2329 l
232 2340 l
232 2348 l
229 2358 l
227 2364 l
221 2369 l
216 2372 l
205 2353 m
205 2334 l
221 2353 m
221 2334 l
205 2345 m
221 2345 l
205 2342 m
221 2342 l
272 2383 m
267 2377 l
261 2369 l
256 2358 l
253 2345 l
253 2334 l
256 2321 l
261 2310 l
267 2302 l
272 2296 l
290 2353 m
290 2315 l
290 2337 m
293 2345 l
298 2350 l
304 2353 l
312 2353 l
323 2383 m
328 2377 l
333 2369 l
339 2358 l
342 2345 l
342 2334 l
339 2321 l
333 2310 l
328 2302 l
323 2296 l
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
560 980 l
1134 960 m
1134 980 l
1708 960 m
1708 980 l
560 2395 m
560 2375 l
1134 2395 m
1134 2375 l
1708 2395 m
1708 2375 l
560 960 m
560 970 l
846 960 m
846 970 l
1134 960 m
1134 970 l
1420 960 m
1420 970 l
1708 960 m
1708 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
846 2395 m
846 2385 l
1134 2395 m
1134 2385 l
1420 2395 m
1420 2385 l
1708 2395 m
1708 2385 l
1994 2395 m
1994 2385 l
520 882 m
512 880 l
507 872 l
504 859 l
504 852 l
507 839 l
512 831 l
520 828 l
525 828 l
533 831 l
538 839 l
540 852 l
540 859 l
538 872 l
533 880 l
525 882 l
520 882 l
560 833 m
558 831 l
560 828 l
563 831 l
560 833 l
596 882 m
588 880 l
583 872 l
580 859 l
580 852 l
583 839 l
588 831 l
596 828 l
601 828 l
609 831 l
614 839 l
616 852 l
616 859 l
614 872 l
609 880 l
601 882 l
596 882 l
1094 882 m
1086 880 l
1081 872 l
1078 859 l
1078 852 l
1081 839 l
1086 831 l
1094 828 l
1099 828 l
1107 831 l
1112 839 l
1114 852 l
1114 859 l
1112 872 l
1107 880 l
1099 882 l
1094 882 l
1134 833 m
1132 831 l
1134 828 l
1137 831 l
1134 833 l
1185 882 m
1159 882 l
1157 859 l
1159 862 l
1167 864 l
1175 864 l
1183 862 l
1188 857 l
1190 849 l
1190 844 l
1188 836 l
1183 831 l
1175 828 l
1167 828 l
1159 831 l
1157 833 l
1154 839 l
1660 872 m
1665 875 l
1673 882 l
1673 828 l
1708 833 m
1706 831 l
1708 828 l
1711 831 l
1708 833 l
1744 882 m
1736 880 l
1731 872 l
1728 859 l
1728 852 l
1731 839 l
1736 831 l
1744 828 l
1749 828 l
1757 831 l
1762 839 l
1764 852 l
1764 859 l
1762 872 l
1757 880 l
1749 882 l
1744 882 l
560 960 m
580 960 l
560 1416 m
580 1416 l
560 1873 m
580 1873 l
560 2330 m
580 2330 l
1994 960 m
1974 960 l
1994 1416 m
1974 1416 l
1994 1873 m
1974 1873 l
1994 2330 m
1974 2330 l
560 960 m
570 960 l
560 1188 m
570 1188 l
560 1416 m
570 1416 l
560 1645 m
570 1645 l
560 1873 m
570 1873 l
560 2101 m
570 2101 l
560 2330 m
570 2330 l
1994 960 m
1984 960 l
1994 1188 m
1984 1188 l
1994 1416 m
1984 1416 l
1994 1645 m
1984 1645 l
1994 1873 m
1984 1873 l
1994 2101 m
1984 2101 l
1994 2330 m
1984 2330 l
400 990 m
392 988 l
387 980 l
384 967 l
384 960 l
387 947 l
392 939 l
400 936 l
405 936 l
413 939 l
418 947 l
420 960 l
420 967 l
418 980 l
413 988 l
405 990 l
400 990 l
440 941 m
438 939 l
440 936 l
443 939 l
440 941 l
476 990 m
468 988 l
463 980 l
460 967 l
460 960 l
463 947 l
468 939 l
476 936 l
481 936 l
489 939 l
494 947 l
496 960 l
496 967 l
494 980 l
489 988 l
481 990 l
476 990 l
392 1436 m
397 1439 l
405 1446 l
405 1392 l
440 1397 m
438 1395 l
440 1392 l
443 1395 l
440 1397 l
476 1446 m
468 1444 l
463 1436 l
460 1423 l
460 1416 l
463 1403 l
468 1395 l
476 1392 l
481 1392 l
489 1395 l
494 1403 l
496 1416 l
496 1423 l
494 1436 l
489 1444 l
481 1446 l
476 1446 l
387 1891 m
387 1893 l
389 1898 l
392 1901 l
397 1903 l
407 1903 l
413 1901 l
415 1898 l
418 1893 l
418 1888 l
415 1883 l
410 1875 l
384 1849 l
420 1849 l
440 1854 m
438 1852 l
440 1849 l
443 1852 l
440 1854 l
476 1903 m
468 1901 l
463 1893 l
460 1880 l
460 1873 l
463 1860 l
468 1852 l
476 1849 l
481 1849 l
489 1852 l
494 1860 l
496 1873 l
496 1880 l
494 1893 l
489 1901 l
481 1903 l
476 1903 l
389 2360 m
418 2360 l
402 2340 l
410 2340 l
415 2337 l
418 2335 l
420 2327 l
420 2322 l
418 2314 l
413 2309 l
405 2306 l
397 2306 l
389 2309 l
387 2311 l
384 2317 l
440 2311 m
438 2309 l
440 2306 l
443 2309 l
440 2311 l
476 2360 m
468 2358 l
463 2350 l
460 2337 l
460 2330 l
463 2317 l
468 2309 l
476 2306 l
481 2306 l
489 2309 l
494 2317 l
496 2330 l
496 2337 l
494 2350 l
489 2358 l
481 2360 l
476 2360 l
560 2394 m
604 2332 l
649 2270 l
694 2207 l
739 2143 l
784 2079 l
829 2013 l
873 1947 l
918 1881 l
963 1814 l
1008 1747 l
1053 1682 l
1098 1619 l
1142 1559 l
1187 1504 l
1232 1452 l
1277 1405 l
1322 1364 l
1367 1327 l
1412 1294 l
1456 1265 l
1501 1240 l
1546 1217 l
1591 1197 l
1636 1179 l
1681 1163 l
1725 1149 l
1770 1136 l
1815 1124 l
1860 1114 l
1905 1104 l
1950 1095 l
1994 1087 l
stroke
[40 20] 0 setdash
560 2394 m
604 2329 l
649 2264 l
694 2198 l
739 2132 l
784 2065 l
829 1998 l
873 1929 l
918 1861 l
963 1792 l
1008 1724 l
1053 1658 l
1098 1595 l
1142 1536 l
1187 1481 l
1232 1430 l
1277 1385 l
1322 1345 l
1367 1310 l
1412 1279 l
1456 1251 l
1501 1227 l
1546 1205 l
1591 1186 l
1636 1169 l
1681 1154 l
1725 1140 l
1770 1128 l
1815 1116 l
1860 1106 l
1905 1096 l
1950 1087 l
1994 1080 l
stroke
[] 0 setdash
[12 40] 0 setdash
560 2394 m
604 2316 l
649 2237 l
694 2159 l
739 2082 l
784 2006 l
829 1930 l
873 1856 l
918 1783 l
963 1712 l
1008 1642 l
1053 1577 l
1098 1515 l
1142 1459 l
1187 1408 l
1232 1363 l
1277 1324 l
1322 1289 l
1367 1258 l
1412 1232 l
1456 1208 l
1501 1188 l
1546 1169 l
1591 1153 l
1636 1138 l
1681 1125 l
1725 1113 l
1770 1102 l
1815 1093 l
1860 1084 l
1905 1076 l
1950 1069 l
1994 1062 l
stroke
[] 0 setdash
1133 2255 m
1469 2255 l
1535 2267 m
1535 2231 l
1535 2257 m
1543 2265 l
1548 2267 l
1555 2267 l
1561 2265 l
1563 2257 l
1563 2231 l
1593 2267 m
1588 2265 l
1583 2260 l
1580 2252 l
1580 2247 l
1583 2239 l
1588 2234 l
1593 2231 l
1601 2231 l
1606 2234 l
1611 2239 l
1614 2247 l
1614 2252 l
1611 2260 l
1606 2265 l
1601 2267 l
1593 2267 l
1631 2267 m
1631 2231 l
1631 2257 m
1639 2265 l
1644 2267 l
1651 2267 l
1657 2265 l
1659 2257 l
1659 2231 l
1679 2255 m
1725 2255 l
1745 2285 m
1745 2231 l
1762 2285 m
1765 2283 l
1767 2285 l
1765 2288 l
1762 2285 l
1765 2267 m
1765 2231 l
1785 2267 m
1785 2231 l
1785 2257 m
1793 2265 l
1798 2267 l
1805 2267 l
1811 2265 l
1813 2257 l
1813 2231 l
1830 2252 m
1861 2252 l
1861 2257 l
1859 2262 l
1856 2265 l
1851 2267 l
1843 2267 l
1838 2265 l
1833 2260 l
1830 2252 l
1830 2247 l
1833 2239 l
1838 2234 l
1843 2231 l
1851 2231 l
1856 2234 l
1861 2239 l
1907 2267 m
1907 2231 l
1907 2260 m
1902 2265 l
1897 2267 l
1889 2267 l
1884 2265 l
1879 2260 l
1876 2252 l
1876 2247 l
1879 2239 l
1884 2234 l
1889 2231 l
1897 2231 l
1902 2234 l
1907 2239 l
1927 2267 m
1927 2231 l
1927 2252 m
1929 2260 l
1935 2265 l
1940 2267 l
1947 2267 l
stroke
[40 20] 0 setdash
1133 2147 m
1469 2147 l
stroke
[] 0 setdash
1563 2159 m
1563 2123 l
1563 2152 m
1558 2157 l
1553 2159 l
1545 2159 l
1540 2157 l
1535 2152 l
1532 2144 l
1532 2139 l
1535 2131 l
1540 2126 l
1545 2123 l
1553 2123 l
1558 2126 l
1563 2131 l
1624 2188 m
1578 2105 l
1639 2177 m
1639 2123 l
1639 2152 m
1644 2157 l
1649 2159 l
1657 2159 l
1662 2157 l
1667 2152 l
1670 2144 l
1670 2139 l
1667 2131 l
1662 2126 l
1657 2123 l
1649 2123 l
1644 2126 l
1639 2131 l
1687 2154 m
1733 2154 l
1687 2139 m
1733 2139 l
1758 2167 m
1763 2170 l
1771 2177 l
1771 2123 l
stroke
[12 40] 0 setdash
1133 2039 m
1469 2039 l
stroke
[] 0 setdash
1563 2051 m
1563 2015 l
1563 2044 m
1558 2049 l
1553 2051 l
1545 2051 l
1540 2049 l
1535 2044 l
1532 2036 l
1532 2031 l
1535 2023 l
1540 2018 l
1545 2015 l
1553 2015 l
1558 2018 l
1563 2023 l
1624 2080 m
1578 1997 l
1639 2069 m
1639 2015 l
1639 2044 m
1644 2049 l
1649 2051 l
1657 2051 l
1662 2049 l
1667 2044 l
1670 2036 l
1670 2031 l
1667 2023 l
1662 2018 l
1657 2015 l
1649 2015 l
1644 2018 l
1639 2023 l
1687 2046 m
1733 2046 l
1687 2031 m
1733 2031 l
1758 2059 m
1763 2062 l
1771 2069 l
1771 2015 l
1845 2080 m
1799 1997 l
1865 2059 m
1870 2062 l
1878 2069 l
1878 2015 l
1924 2069 m
1916 2067 l
1911 2059 l
1908 2046 l
1908 2039 l
1911 2026 l
1916 2018 l
1924 2015 l
1929 2015 l
1937 2018 l
1942 2026 l
1944 2039 l
1944 2046 l
1942 2059 l
1937 2067 l
1929 2069 l
1924 2069 l
stroke
showpage


# vecth.ps


%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.25 scale
1 setlinecap
1 setlinewidth
[] 0 setdash
1817 702 m
1817 664 l
1817 686 m
1820 694 l
1825 699 l
1831 702 l
1839 702 l
1871 732 m
1866 726 l
1860 718 l
1855 707 l
1852 694 l
1852 683 l
1855 670 l
1860 659 l
1866 651 l
1871 645 l
1906 721 m
1900 721 l
1895 718 l
1892 710 l
1892 664 l
1884 702 m
1903 702 l
1921 702 m
1921 664 l
1921 691 m
1929 699 l
1935 702 l
1943 702 l
1948 699 l
1951 691 l
1951 664 l
1951 691 m
1959 699 l
1965 702 l
1973 702 l
1978 699 l
1981 691 l
1981 664 l
2000 732 m
2005 726 l
2010 718 l
2016 707 l
2019 694 l
2019 683 l
2016 670 l
2010 659 l
2005 651 l
2000 645 l
222 2249 m
213 2246 l
208 2241 l
205 2235 l
203 2225 l
203 2217 l
205 2206 l
208 2200 l
213 2195 l
222 2192 l
227 2192 l
235 2195 l
240 2200 l
243 2206 l
246 2217 l
246 2225 l
243 2235 l
240 2241 l
235 2246 l
227 2249 l
222 2249 l
216 2246 l
211 2241 l
208 2235 l
205 2225 l
205 2217 l
208 2206 l
211 2200 l
216 2195 l
222 2192 l
227 2192 m
232 2195 l
238 2200 l
240 2206 l
243 2217 l
243 2225 l
240 2235 l
238 2241 l
232 2246 l
227 2249 l
216 2230 m
216 2211 l
232 2230 m
232 2211 l
216 2222 m
232 2222 l
216 2219 m
232 2219 l
283 2260 m
278 2254 l
272 2246 l
267 2235 l
264 2222 l
264 2211 l
267 2198 l
272 2187 l
278 2179 l
283 2173 l
301 2230 m
301 2192 l
301 2214 m
304 2222 l
309 2227 l
315 2230 l
323 2230 l
334 2260 m
339 2254 l
344 2246 l
350 2235 l
353 2222 l
353 2211 l
350 2198 l
344 2187 l
339 2179 l
334 2173 l
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
560 980 l
1134 960 m
1134 980 l
1708 960 m
1708 980 l
560 2395 m
560 2375 l
1134 2395 m
1134 2375 l
1708 2395 m
1708 2375 l
560 960 m
560 970 l
846 960 m
846 970 l
1134 960 m
1134 970 l
1420 960 m
1420 970 l
1708 960 m
1708 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
846 2395 m
846 2385 l
1134 2395 m
1134 2385 l
1420 2395 m
1420 2385 l
1708 2395 m
1708 2385 l
1994 2395 m
1994 2385 l
520 884 m
513 881 l
508 874 l
505 861 l
505 854 l
508 841 l
513 833 l
520 831 l
525 831 l
533 833 l
538 841 l
540 854 l
540 861 l
538 874 l
533 881 l
525 884 l
520 884 l
560 836 m
558 833 l
560 831 l
563 833 l
560 836 l
595 884 m
588 881 l
583 874 l
580 861 l
580 854 l
583 841 l
588 833 l
595 831 l
600 831 l
608 833 l
613 841 l
615 854 l
615 861 l
613 874 l
608 881 l
600 884 l
595 884 l
1094 884 m
1087 881 l
1082 874 l
1079 861 l
1079 854 l
1082 841 l
1087 833 l
1094 831 l
1099 831 l
1107 833 l
1112 841 l
1114 854 l
1114 861 l
1112 874 l
1107 881 l
1099 884 l
1094 884 l
1134 836 m
1132 833 l
1134 831 l
1137 833 l
1134 836 l
1184 884 m
1159 884 l
1157 861 l
1159 864 l
1167 866 l
1174 866 l
1182 864 l
1187 859 l
1189 851 l
1189 846 l
1187 838 l
1182 833 l
1174 831 l
1167 831 l
1159 833 l
1157 836 l
1154 841 l
1661 874 m
1666 876 l
1673 884 l
1673 831 l
1708 836 m
1706 833 l
1708 831 l
1711 833 l
1708 836 l
1743 884 m
1736 881 l
1731 874 l
1728 861 l
1728 854 l
1731 841 l
1736 833 l
1743 831 l
1748 831 l
1756 833 l
1761 841 l
1763 854 l
1763 861 l
1761 874 l
1756 881 l
1748 884 l
1743 884 l
560 960 m
580 960 l
560 1416 m
580 1416 l
560 1873 m
580 1873 l
560 2330 m
580 2330 l
1994 960 m
1974 960 l
1994 1416 m
1974 1416 l
1994 1873 m
1974 1873 l
1994 2330 m
1974 2330 l
560 960 m
570 960 l
560 1188 m
570 1188 l
560 1416 m
570 1416 l
560 1645 m
570 1645 l
560 1873 m
570 1873 l
560 2101 m
570 2101 l
560 2330 m
570 2330 l
1994 960 m
1984 960 l
1994 1188 m
1984 1188 l
1994 1416 m
1984 1416 l
1994 1645 m
1984 1645 l
1994 1873 m
1984 1873 l
1994 2101 m
1984 2101 l
1994 2330 m
1984 2330 l
402 990 m
395 987 l
390 980 l
387 967 l
387 960 l
390 947 l
395 939 l
402 937 l
407 937 l
415 939 l
420 947 l
422 960 l
422 967 l
420 980 l
415 987 l
407 990 l
402 990 l
442 942 m
440 939 l
442 937 l
445 939 l
442 942 l
477 990 m
470 987 l
465 980 l
462 967 l
462 960 l
465 947 l
470 939 l
477 937 l
482 937 l
490 939 l
495 947 l
497 960 l
497 967 l
495 980 l
490 987 l
482 990 l
477 990 l
395 1436 m
400 1438 l
407 1446 l
407 1393 l
442 1398 m
440 1395 l
442 1393 l
445 1395 l
442 1398 l
477 1446 m
470 1443 l
465 1436 l
462 1423 l
462 1416 l
465 1403 l
470 1395 l
477 1393 l
482 1393 l
490 1395 l
495 1403 l
497 1416 l
497 1423 l
495 1436 l
490 1443 l
482 1446 l
477 1446 l
390 1890 m
390 1893 l
392 1898 l
395 1900 l
400 1903 l
410 1903 l
415 1900 l
417 1898 l
420 1893 l
420 1888 l
417 1883 l
412 1875 l
387 1850 l
422 1850 l
442 1855 m
440 1852 l
442 1850 l
445 1852 l
442 1855 l
477 1903 m
470 1900 l
465 1893 l
462 1880 l
462 1873 l
465 1860 l
470 1852 l
477 1850 l
482 1850 l
490 1852 l
495 1860 l
497 1873 l
497 1880 l
495 1893 l
490 1900 l
482 1903 l
477 1903 l
392 2360 m
420 2360 l
405 2340 l
412 2340 l
417 2337 l
420 2335 l
422 2327 l
422 2322 l
420 2314 l
415 2309 l
407 2307 l
400 2307 l
392 2309 l
390 2312 l
387 2317 l
442 2312 m
440 2309 l
442 2307 l
445 2309 l
442 2312 l
477 2360 m
470 2357 l
465 2350 l
462 2337 l
462 2330 l
465 2317 l
470 2309 l
477 2307 l
482 2307 l
490 2309 l
495 2317 l
497 2330 l
497 2337 l
495 2350 l
490 2357 l
482 2360 l
477 2360 l
stroke
[40 20] 0 setdash
560 2394 m
582 2360 l
604 2327 l
627 2293 l
649 2258 l
672 2224 l
694 2190 l
716 2155 l
739 2121 l
761 2085 l
784 2050 l
806 2015 l
829 1979 l
851 1944 l
873 1908 l
896 1872 l
918 1837 l
941 1801 l
963 1766 l
986 1732 l
1008 1698 l
1030 1664 l
1053 1632 l
1075 1601 l
1098 1570 l
1120 1541 l
1142 1514 l
1165 1487 l
1187 1462 l
1210 1438 l
1232 1415 l
1255 1394 l
1277 1374 l
1299 1355 l
1322 1337 l
1344 1320 l
1367 1305 l
1389 1290 l
1412 1276 l
1434 1263 l
1456 1251 l
1479 1239 l
1501 1228 l
1524 1218 l
1546 1208 l
1568 1199 l
1591 1191 l
1613 1182 l
1636 1174 l
1658 1167 l
1681 1160 l
1703 1153 l
1725 1147 l
1748 1140 l
1770 1134 l
1793 1129 l
1815 1123 l
1838 1118 l
1860 1113 l
1882 1109 l
1905 1104 l
1927 1100 l
1950 1095 l
1972 1091 l
1994 1088 l
stroke
[] 0 setdash
[12 40] 0 setdash
560 2394 m
582 2376 l
604 2357 l
627 2338 l
649 2318 l
672 2297 l
694 2274 l
716 2250 l
739 2224 l
761 2195 l
784 2163 l
806 2127 l
829 2087 l
851 2043 l
873 1994 l
896 1942 l
918 1886 l
941 1828 l
963 1770 l
986 1713 l
1008 1660 l
1030 1611 l
1053 1567 l
1075 1528 l
1098 1493 l
1120 1463 l
1142 1436 l
1165 1412 l
1187 1391 l
1210 1371 l
1232 1353 l
1255 1337 l
1277 1321 l
1299 1307 l
1322 1293 l
1344 1279 l
1367 1266 l
1389 1254 l
1412 1242 l
1434 1230 l
1456 1219 l
1479 1209 l
1501 1199 l
1524 1190 l
1546 1181 l
1568 1173 l
1591 1165 l
1613 1158 l
1636 1151 l
1658 1144 l
1681 1138 l
1703 1133 l
1725 1127 l
1748 1122 l
1770 1117 l
1793 1112 l
1815 1107 l
1838 1103 l
1860 1098 l
1882 1094 l
1905 1090 l
1927 1086 l
1950 1083 l
1972 1079 l
1994 1075 l
stroke
[] 0 setdash
560 2394 m
582 2315 l
604 2237 l
627 2159 l
649 2083 l
672 2008 l
694 1935 l
716 1864 l
739 1797 l
761 1732 l
784 1672 l
806 1615 l
829 1563 l
851 1514 l
873 1470 l
896 1430 l
918 1394 l
941 1362 l
963 1333 l
986 1307 l
1008 1283 l
1030 1261 l
1053 1242 l
1075 1224 l
1098 1207 l
1120 1192 l
1142 1178 l
1165 1164 l
1187 1152 l
1210 1141 l
1232 1130 l
1255 1120 l
1277 1111 l
1299 1103 l
1322 1095 l
1344 1088 l
1367 1081 l
1389 1075 l
1412 1069 l
1434 1064 l
1456 1059 l
1479 1055 l
1501 1050 l
1524 1046 l
1546 1042 l
1568 1039 l
1591 1035 l
1613 1032 l
1636 1029 l
1658 1026 l
1681 1023 l
1703 1021 l
1725 1019 l
1748 1016 l
1770 1014 l
1793 1012 l
1815 1010 l
1838 1008 l
1860 1007 l
1882 1005 l
1905 1004 l
1927 1002 l
1950 1001 l
1972 999 l
1994 998 l
stroke
[40 20] 0 setdash
949 2297 m
1279 2297 l
stroke
[] 0 setdash
1359 2327 m
1351 2324 l
1346 2319 l
1344 2314 l
1341 2304 l
1341 2297 l
1344 2286 l
1346 2281 l
1351 2276 l
1359 2274 l
1364 2274 l
1371 2276 l
1376 2281 l
1379 2286 l
1381 2297 l
1381 2304 l
1379 2314 l
1376 2319 l
1371 2324 l
1364 2327 l
1359 2327 l
1354 2324 l
1349 2319 l
1346 2314 l
1344 2304 l
1344 2297 l
1346 2286 l
1349 2281 l
1354 2276 l
1359 2274 l
1364 2274 m
1369 2276 l
1374 2281 l
1376 2286 l
1379 2297 l
1379 2304 l
1376 2314 l
1374 2319 l
1369 2324 l
1364 2327 l
1354 2309 m
1354 2291 l
1369 2309 m
1369 2291 l
1354 2302 m
1369 2302 l
1354 2299 m
1369 2299 l
1449 2309 m
1444 2307 l
1439 2302 l
1436 2294 l
1436 2289 l
1439 2281 l
1444 2276 l
1449 2274 l
1456 2274 l
1461 2276 l
1466 2281 l
1469 2289 l
1469 2294 l
1466 2302 l
1461 2307 l
1456 2309 l
1449 2309 l
1486 2309 m
1486 2274 l
1486 2299 m
1493 2307 l
1498 2309 l
1506 2309 l
1511 2307 l
1513 2299 l
1513 2274 l
1533 2327 m
1533 2274 l
1548 2309 m
1563 2274 l
1578 2309 m
1563 2274 l
1558 2264 l
1553 2259 l
1548 2256 l
1545 2256 l
stroke
[12 40] 0 setdash
949 2191 m
1279 2191 l
stroke
[] 0 setdash
1341 2203 m
1351 2168 l
1361 2203 m
1351 2168 l
1361 2203 m
1371 2168 l
1381 2203 m
1371 2168 l
1396 2221 m
1399 2218 l
1401 2221 l
1399 2223 l
1396 2221 l
1399 2203 m
1399 2168 l
1421 2221 m
1421 2178 l
1424 2170 l
1429 2168 l
1434 2168 l
1414 2203 m
1431 2203 l
1449 2221 m
1449 2168 l
1449 2193 m
1456 2201 l
1461 2203 l
1469 2203 l
1474 2201 l
1476 2193 l
1476 2168 l
1576 2180 m
1578 2173 l
1581 2170 l
1586 2168 l
1591 2168 l
1598 2170 l
1603 2178 l
1606 2185 l
1606 2193 l
1603 2198 l
1601 2201 l
1596 2203 l
1591 2203 l
1583 2201 l
1578 2193 l
1576 2185 l
1566 2150 l
1591 2168 m
1596 2170 l
1601 2178 l
1603 2185 l
1603 2196 l
1601 2201 l
1591 2203 m
1586 2201 l
1581 2193 l
1578 2185 l
1568 2150 l
949 2085 m
1279 2085 l
1341 2097 m
1351 2062 l
1361 2097 m
1351 2062 l
1361 2097 m
1371 2062 l
1381 2097 m
1371 2062 l
1396 2115 m
1399 2112 l
1401 2115 l
1399 2117 l
1396 2115 l
1399 2097 m
1399 2062 l
1421 2115 m
1421 2072 l
1424 2064 l
1429 2062 l
1434 2062 l
1414 2097 m
1431 2097 l
1449 2115 m
1449 2062 l
1449 2087 m
1456 2095 l
1461 2097 l
1469 2097 l
1474 2095 l
1476 2087 l
1476 2062 l
1576 2074 m
1578 2067 l
1581 2064 l
1586 2062 l
1591 2062 l
1598 2064 l
1603 2072 l
1606 2079 l
1606 2087 l
1603 2092 l
1601 2095 l
1596 2097 l
1591 2097 l
1583 2095 l
1578 2087 l
1576 2079 l
1566 2044 l
1591 2062 m
1596 2064 l
1601 2072 l
1603 2079 l
1603 2090 l
1601 2095 l
1591 2097 m
1586 2095 l
1581 2087 l
1578 2079 l
1568 2044 l
1690 2097 m
1690 2062 l
1690 2090 m
1685 2095 l
1680 2097 l
1673 2097 l
1668 2095 l
1663 2090 l
1660 2082 l
1660 2077 l
1663 2069 l
1668 2064 l
1673 2062 l
1680 2062 l
1685 2064 l
1690 2069 l
1710 2097 m
1710 2062 l
1710 2087 m
1717 2095 l
1722 2097 l
1730 2097 l
1735 2095 l
1737 2087 l
1737 2062 l
1784 2115 m
1784 2062 l
1784 2090 m
1779 2095 l
1774 2097 l
1767 2097 l
1762 2095 l
1757 2090 l
1754 2082 l
1754 2077 l
1757 2069 l
1762 2064 l
1767 2062 l
1774 2062 l
1779 2064 l
1784 2069 l
1871 2097 m
1871 2062 l
1871 2090 m
1866 2095 l
1861 2097 l
1854 2097 l
1849 2095 l
1844 2090 l
1841 2082 l
1841 2077 l
1844 2069 l
1849 2064 l
1854 2062 l
1861 2062 l
1866 2064 l
1871 2069 l
1890 2066 m
1893 2068 l
1897 2072 l
1897 2041 l
stroke
showpage


# vecrho.ps


%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.25 scale
1 setlinecap
1 setlinewidth
[] 0 setdash
1817 702 m
1817 664 l
1817 686 m
1820 694 l
1825 699 l
1831 702 l
1839 702 l
1871 732 m
1866 726 l
1860 718 l
1855 707 l
1852 694 l
1852 683 l
1855 670 l
1860 659 l
1866 651 l
1871 645 l
1906 721 m
1900 721 l
1895 718 l
1892 710 l
1892 664 l
1884 702 m
1903 702 l
1921 702 m
1921 664 l
1921 691 m
1929 699 l
1935 702 l
1943 702 l
1948 699 l
1951 691 l
1951 664 l
1951 691 m
1959 699 l
1965 702 l
1973 702 l
1978 699 l
1981 691 l
1981 664 l
2000 732 m
2005 726 l
2010 718 l
2016 707 l
2019 694 l
2019 683 l
2016 670 l
2010 659 l
2005 651 l
2000 645 l
243 2233 m
240 2239 l
235 2244 l
230 2247 l
219 2247 l
213 2244 l
208 2239 l
205 2233 l
203 2225 l
203 2212 l
205 2204 l
208 2198 l
213 2193 l
219 2190 l
230 2190 l
235 2193 l
240 2198 l
243 2204 l
243 2212 l
230 2212 m
243 2212 l
280 2258 m
275 2252 l
269 2244 l
264 2233 l
261 2220 l
261 2209 l
264 2196 l
269 2185 l
275 2177 l
280 2171 l
298 2228 m
298 2190 l
298 2212 m
301 2220 l
306 2225 l
312 2228 l
320 2228 l
331 2258 m
336 2252 l
341 2244 l
347 2233 l
350 2220 l
350 2209 l
347 2196 l
341 2185 l
336 2177 l
331 2171 l
560 959 m
560 2395 l
1994 2395 l
1994 959 l
560 959 l
560 979 l
1134 959 m
1134 979 l
1708 959 m
1708 979 l
560 2395 m
560 2375 l
1134 2395 m
1134 2375 l
1708 2395 m
1708 2375 l
560 959 m
560 969 l
846 959 m
846 969 l
1134 959 m
1134 969 l
1420 959 m
1420 969 l
1708 959 m
1708 969 l
1994 959 m
1994 969 l
560 2395 m
560 2385 l
846 2395 m
846 2385 l
1134 2395 m
1134 2385 l
1420 2395 m
1420 2385 l
1708 2395 m
1708 2385 l
1994 2395 m
1994 2385 l
520 883 m
513 880 l
508 873 l
505 860 l
505 853 l
508 840 l
513 832 l
520 830 l
525 830 l
533 832 l
538 840 l
540 853 l
540 860 l
538 873 l
533 880 l
525 883 l
520 883 l
560 835 m
558 832 l
560 830 l
563 832 l
560 835 l
595 883 m
588 880 l
583 873 l
580 860 l
580 853 l
583 840 l
588 832 l
595 830 l
600 830 l
608 832 l
613 840 l
615 853 l
615 860 l
613 873 l
608 880 l
600 883 l
595 883 l
1094 883 m
1087 880 l
1082 873 l
1079 860 l
1079 853 l
1082 840 l
1087 832 l
1094 830 l
1099 830 l
1107 832 l
1112 840 l
1114 853 l
1114 860 l
1112 873 l
1107 880 l
1099 883 l
1094 883 l
1134 835 m
1132 832 l
1134 830 l
1137 832 l
1134 835 l
1184 883 m
1159 883 l
1157 860 l
1159 863 l
1167 865 l
1174 865 l
1182 863 l
1187 858 l
1189 850 l
1189 845 l
1187 837 l
1182 832 l
1174 830 l
1167 830 l
1159 832 l
1157 835 l
1154 840 l
1661 873 m
1666 875 l
1673 883 l
1673 830 l
1708 835 m
1706 832 l
1708 830 l
1711 832 l
1708 835 l
1743 883 m
1736 880 l
1731 873 l
1728 860 l
1728 853 l
1731 840 l
1736 832 l
1743 830 l
1748 830 l
1756 832 l
1761 840 l
1763 853 l
1763 860 l
1761 873 l
1756 880 l
1748 883 l
1743 883 l
560 959 m
580 959 l
560 1534 m
580 1534 l
560 2108 m
580 2108 l
1994 959 m
1974 959 l
1994 1534 m
1974 1534 l
1994 2108 m
1974 2108 l
560 959 m
570 959 l
560 1247 m
570 1247 l
560 1534 m
570 1534 l
560 1820 m
570 1820 l
560 2108 m
570 2108 l
560 2395 m
570 2395 l
1994 959 m
1984 959 l
1994 1247 m
1984 1247 l
1994 1534 m
1984 1534 l
1994 1820 m
1984 1820 l
1994 2108 m
1984 2108 l
1994 2395 m
1984 2395 l
325 959 m
370 959 l
390 976 m
390 979 l
392 984 l
395 986 l
400 989 l
410 989 l
415 986 l
417 984 l
420 979 l
420 974 l
417 969 l
412 961 l
387 936 l
422 936 l
442 941 m
440 938 l
442 936 l
445 938 l
442 941 l
492 989 m
467 989 l
465 966 l
467 969 l
475 971 l
482 971 l
490 969 l
495 964 l
497 956 l
497 951 l
495 943 l
490 938 l
482 936 l
475 936 l
467 938 l
465 941 l
462 946 l
325 1534 m
370 1534 l
395 1554 m
400 1556 l
407 1564 l
407 1511 l
442 1516 m
440 1513 l
442 1511 l
445 1513 l
442 1516 l
492 1564 m
467 1564 l
465 1541 l
467 1544 l
475 1546 l
482 1546 l
490 1544 l
495 1539 l
497 1531 l
497 1526 l
495 1518 l
490 1513 l
482 1511 l
475 1511 l
467 1513 l
465 1516 l
462 1521 l
325 2108 m
370 2108 l
402 2138 m
395 2135 l
390 2128 l
387 2115 l
387 2108 l
390 2095 l
395 2087 l
402 2085 l
407 2085 l
415 2087 l
420 2095 l
422 2108 l
422 2115 l
420 2128 l
415 2135 l
407 2138 l
402 2138 l
442 2090 m
440 2087 l
442 2085 l
445 2087 l
442 2090 l
492 2138 m
467 2138 l
465 2115 l
467 2118 l
475 2120 l
482 2120 l
490 2118 l
495 2113 l
497 2105 l
497 2100 l
495 2092 l
490 2087 l
482 2085 l
475 2085 l
467 2087 l
465 2090 l
462 2095 l
stroke
[20 20] 0 setdash
560 2395 m
582 2213 l
604 2038 l
627 1873 l
649 1724 l
672 1593 l
694 1483 l
716 1397 l
739 1335 l
761 1296 l
784 1280 l
806 1284 l
829 1306 l
851 1342 l
873 1389 l
896 1443 l
918 1503 l
941 1564 l
963 1626 l
986 1685 l
1008 1741 l
1030 1792 l
1053 1839 l
1075 1881 l
1098 1919 l
1120 1953 l
1142 1983 l
1165 2010 l
1187 2034 l
1210 2056 l
1232 2077 l
1255 2096 l
1277 2115 l
1299 2132 l
1322 2148 l
1344 2164 l
1367 2179 l
1389 2193 l
1412 2206 l
1434 2218 l
1456 2229 l
1479 2240 l
1501 2250 l
1524 2259 l
1546 2268 l
1568 2275 l
1591 2283 l
1613 2289 l
1636 2296 l
1658 2302 l
1681 2307 l
1703 2312 l
1725 2317 l
1748 2322 l
1770 2326 l
1793 2331 l
1815 2334 l
1838 2338 l
1860 2342 l
1882 2345 l
1905 2348 l
1927 2351 l
1950 2354 l
1972 2356 l
1994 2358 l
stroke
[] 0 setdash
560 2395 m
582 2096 l
604 1817 l
627 1569 l
649 1359 l
672 1202 l
694 1092 l
716 1035 l
739 1021 l
761 1045 l
784 1098 l
806 1170 l
829 1255 l
851 1345 l
873 1435 l
896 1523 l
918 1605 l
941 1681 l
963 1751 l
986 1814 l
1008 1872 l
1030 1923 l
1053 1969 l
1075 2011 l
1098 2048 l
1120 2081 l
1142 2111 l
1165 2138 l
1187 2162 l
1210 2184 l
1232 2203 l
1255 2221 l
1277 2237 l
1299 2252 l
1322 2265 l
1344 2276 l
1367 2287 l
1389 2297 l
1412 2305 l
1434 2313 l
1456 2320 l
1479 2327 l
1501 2332 l
1524 2338 l
1546 2342 l
1568 2347 l
1591 2351 l
1613 2354 l
1636 2358 l
1658 2361 l
1681 2363 l
1703 2366 l
1725 2368 l
1748 2370 l
1770 2372 l
1793 2374 l
1815 2375 l
1838 2377 l
1860 2378 l
1882 2379 l
1905 2381 l
1927 2382 l
1950 2383 l
1972 2383 l
1994 2384 l
stroke
[20 20] 0 setdash
912 1297 m
1242 1297 l
stroke
[] 0 setdash
1304 1309 m
1314 1274 l
1324 1309 m
1314 1274 l
1324 1309 m
1334 1274 l
1344 1309 m
1334 1274 l
1359 1327 m
1362 1324 l
1364 1327 l
1362 1329 l
1359 1327 l
1362 1309 m
1362 1274 l
1384 1327 m
1384 1284 l
1387 1276 l
1392 1274 l
1397 1274 l
1377 1309 m
1394 1309 l
1412 1327 m
1412 1274 l
1412 1299 m
1419 1307 l
1424 1309 l
1432 1309 l
1437 1307 l
1439 1299 l
1439 1274 l
1539 1286 m
1541 1279 l
1544 1276 l
1549 1274 l
1554 1274 l
1561 1276 l
1566 1284 l
1569 1291 l
1569 1299 l
1566 1304 l
1564 1307 l
1559 1309 l
1554 1309 l
1546 1307 l
1541 1299 l
1539 1291 l
1529 1256 l
1554 1274 m
1559 1276 l
1564 1284 l
1566 1291 l
1566 1302 l
1564 1307 l
1554 1309 m
1549 1307 l
1544 1299 l
1541 1291 l
1531 1256 l
912 1191 m
1242 1191 l
1304 1203 m
1314 1168 l
1324 1203 m
1314 1168 l
1324 1203 m
1334 1168 l
1344 1203 m
1334 1168 l
1359 1221 m
1362 1218 l
1364 1221 l
1362 1223 l
1359 1221 l
1362 1203 m
1362 1168 l
1384 1221 m
1384 1178 l
1387 1170 l
1392 1168 l
1397 1168 l
1377 1203 m
1394 1203 l
1412 1221 m
1412 1168 l
1412 1193 m
1419 1201 l
1424 1203 l
1432 1203 l
1437 1201 l
1439 1193 l
1439 1168 l
1539 1180 m
1541 1173 l
1544 1170 l
1549 1168 l
1554 1168 l
1561 1170 l
1566 1178 l
1569 1185 l
1569 1193 l
1566 1198 l
1564 1201 l
1559 1203 l
1554 1203 l
1546 1201 l
1541 1193 l
1539 1185 l
1529 1150 l
1554 1168 m
1559 1170 l
1564 1178 l
1566 1185 l
1566 1196 l
1564 1201 l
1554 1203 m
1549 1201 l
1544 1193 l
1541 1185 l
1531 1150 l
1653 1203 m
1653 1168 l
1653 1196 m
1648 1201 l
1643 1203 l
1636 1203 l
1631 1201 l
1626 1196 l
1623 1188 l
1623 1183 l
1626 1175 l
1631 1170 l
1636 1168 l
1643 1168 l
1648 1170 l
1653 1175 l
1673 1203 m
1673 1168 l
1673 1193 m
1680 1201 l
1685 1203 l
1693 1203 l
1698 1201 l
1700 1193 l
1700 1168 l
1747 1221 m
1747 1168 l
1747 1196 m
1742 1201 l
1737 1203 l
1730 1203 l
1725 1201 l
1720 1196 l
1717 1188 l
1717 1183 l
1720 1175 l
1725 1170 l
1730 1168 l
1737 1168 l
1742 1170 l
1747 1175 l
1834 1203 m
1834 1168 l
1834 1196 m
1829 1201 l
1824 1203 l
1817 1203 l
1812 1201 l
1807 1196 l
1804 1188 l
1804 1183 l
1807 1175 l
1812 1170 l
1817 1168 l
1824 1168 l
1829 1170 l
1834 1175 l
1853 1172 m
1856 1174 l
1860 1178 l
1860 1147 l
stroke
showpage


# veca1.ps



%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.25 scale
1 setlinecap
1 setlinewidth
[] 0 setdash
1817 702 m
1817 664 l
1817 686 m
1820 694 l
1825 699 l
1831 702 l
1839 702 l
1871 732 m
1866 726 l
1860 718 l
1855 707 l
1852 694 l
1852 683 l
1855 670 l
1860 659 l
1866 651 l
1871 645 l
1906 721 m
1900 721 l
1895 718 l
1892 710 l
1892 664 l
1884 702 m
1903 702 l
1921 702 m
1921 664 l
1921 691 m
1929 699 l
1935 702 l
1943 702 l
1948 699 l
1951 691 l
1951 664 l
1951 691 m
1959 699 l
1965 702 l
1973 702 l
1978 699 l
1981 691 l
1981 664 l
2000 732 m
2005 726 l
2010 718 l
2016 707 l
2019 694 l
2019 683 l
2016 670 l
2010 659 l
2005 651 l
2000 645 l
687 2210 m
687 2156 l
723 2210 m
723 2156 l
687 2185 m
723 2185 l
761 2221 m
756 2216 l
751 2208 l
745 2198 l
743 2185 l
743 2174 l
745 2161 l
751 2151 l
756 2143 l
761 2138 l
779 2192 m
779 2156 l
779 2177 m
781 2185 l
787 2190 l
792 2192 l
799 2192 l
809 2221 m
814 2216 l
820 2208 l
825 2198 l
827 2185 l
827 2174 l
825 2161 l
820 2151 l
814 2143 l
809 2138 l
1111 1403 m
1111 1349 l
1111 1403 m
1144 1403 l
1111 1378 m
1131 1378 l
1175 1414 m
1170 1409 l
1165 1401 l
1159 1391 l
1157 1378 l
1157 1367 l
1159 1354 l
1165 1344 l
1170 1336 l
1175 1331 l
1193 1385 m
1193 1349 l
1193 1370 m
1195 1378 l
1201 1383 l
1206 1385 l
1213 1385 l
1223 1414 m
1228 1409 l
1234 1401 l
1239 1391 l
1241 1378 l
1241 1367 l
1239 1354 l
1234 1344 l
1228 1336 l
1223 1331 l
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
560 980 l
1134 960 m
1134 980 l
1708 960 m
1708 980 l
560 2395 m
560 2375 l
1134 2395 m
1134 2375 l
1708 2395 m
1708 2375 l
560 960 m
560 970 l
846 960 m
846 970 l
1134 960 m
1134 970 l
1420 960 m
1420 970 l
1708 960 m
1708 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
846 2395 m
846 2385 l
1134 2395 m
1134 2385 l
1420 2395 m
1420 2385 l
1708 2395 m
1708 2385 l
1994 2395 m
1994 2385 l
520 884 m
513 881 l
508 874 l
505 861 l
505 854 l
508 841 l
513 833 l
520 831 l
525 831 l
533 833 l
538 841 l
540 854 l
540 861 l
538 874 l
533 881 l
525 884 l
520 884 l
560 836 m
558 833 l
560 831 l
563 833 l
560 836 l
595 884 m
588 881 l
583 874 l
580 861 l
580 854 l
583 841 l
588 833 l
595 831 l
600 831 l
608 833 l
613 841 l
615 854 l
615 861 l
613 874 l
608 881 l
600 884 l
595 884 l
1094 884 m
1087 881 l
1082 874 l
1079 861 l
1079 854 l
1082 841 l
1087 833 l
1094 831 l
1099 831 l
1107 833 l
1112 841 l
1114 854 l
1114 861 l
1112 874 l
1107 881 l
1099 884 l
1094 884 l
1134 836 m
1132 833 l
1134 831 l
1137 833 l
1134 836 l
1184 884 m
1159 884 l
1157 861 l
1159 864 l
1167 866 l
1174 866 l
1182 864 l
1187 859 l
1189 851 l
1189 846 l
1187 838 l
1182 833 l
1174 831 l
1167 831 l
1159 833 l
1157 836 l
1154 841 l
1661 874 m
1666 876 l
1673 884 l
1673 831 l
1708 836 m
1706 833 l
1708 831 l
1711 833 l
1708 836 l
1743 884 m
1736 881 l
1731 874 l
1728 861 l
1728 854 l
1731 841 l
1736 833 l
1743 831 l
1748 831 l
1756 833 l
1761 841 l
1763 854 l
1763 861 l
1761 874 l
1756 881 l
1748 884 l
1743 884 l
560 960 m
580 960 l
560 1247 m
580 1247 l
560 1534 m
580 1534 l
560 1821 m
580 1821 l
560 2108 m
580 2108 l
560 2395 m
580 2395 l
1994 960 m
1974 960 l
1994 1247 m
1974 1247 l
1994 1534 m
1974 1534 l
1994 1821 m
1974 1821 l
1994 2108 m
1974 2108 l
1994 2395 m
1974 2395 l
560 960 m
570 960 l
560 1103 m
570 1103 l
560 1247 m
570 1247 l
560 1390 m
570 1390 l
560 1534 m
570 1534 l
560 1677 m
570 1677 l
560 1821 m
570 1821 l
560 1964 m
570 1964 l
560 2108 m
570 2108 l
560 2251 m
570 2251 l
560 2395 m
570 2395 l
1994 960 m
1984 960 l
1994 1103 m
1984 1103 l
1994 1247 m
1984 1247 l
1994 1390 m
1984 1390 l
1994 1534 m
1984 1534 l
1994 1677 m
1984 1677 l
1994 1821 m
1984 1821 l
1994 1964 m
1984 1964 l
1994 2108 m
1984 2108 l
1994 2251 m
1984 2251 l
1994 2395 m
1984 2395 l
325 960 m
370 960 l
402 990 m
395 987 l
390 980 l
387 967 l
387 960 l
390 947 l
395 939 l
402 937 l
407 937 l
415 939 l
420 947 l
422 960 l
422 967 l
420 980 l
415 987 l
407 990 l
402 990 l
442 942 m
440 939 l
442 937 l
445 939 l
442 942 l
492 990 m
467 990 l
465 967 l
467 970 l
475 972 l
482 972 l
490 970 l
495 965 l
497 957 l
497 952 l
495 944 l
490 939 l
482 937 l
475 937 l
467 939 l
465 942 l
462 947 l
402 1277 m
395 1274 l
390 1267 l
387 1254 l
387 1247 l
390 1234 l
395 1226 l
402 1224 l
407 1224 l
415 1226 l
420 1234 l
422 1247 l
422 1254 l
420 1267 l
415 1274 l
407 1277 l
402 1277 l
442 1229 m
440 1226 l
442 1224 l
445 1226 l
442 1229 l
492 1277 m
467 1277 l
465 1254 l
467 1257 l
475 1259 l
482 1259 l
490 1257 l
495 1252 l
497 1244 l
497 1239 l
495 1231 l
490 1226 l
482 1224 l
475 1224 l
467 1226 l
465 1229 l
462 1234 l
395 1554 m
400 1556 l
407 1564 l
407 1511 l
442 1516 m
440 1513 l
442 1511 l
445 1513 l
442 1516 l
492 1564 m
467 1564 l
465 1541 l
467 1544 l
475 1546 l
482 1546 l
490 1544 l
495 1539 l
497 1531 l
497 1526 l
495 1518 l
490 1513 l
482 1511 l
475 1511 l
467 1513 l
465 1516 l
462 1521 l
390 1838 m
390 1841 l
392 1846 l
395 1848 l
400 1851 l
410 1851 l
415 1848 l
417 1846 l
420 1841 l
420 1836 l
417 1831 l
412 1823 l
387 1798 l
422 1798 l
442 1803 m
440 1800 l
442 1798 l
445 1800 l
442 1803 l
492 1851 m
467 1851 l
465 1828 l
467 1831 l
475 1833 l
482 1833 l
490 1831 l
495 1826 l
497 1818 l
497 1813 l
495 1805 l
490 1800 l
482 1798 l
475 1798 l
467 1800 l
465 1803 l
462 1808 l
392 2138 m
420 2138 l
405 2118 l
412 2118 l
417 2115 l
420 2113 l
422 2105 l
422 2100 l
420 2092 l
415 2087 l
407 2085 l
400 2085 l
392 2087 l
390 2090 l
387 2095 l
442 2090 m
440 2087 l
442 2085 l
445 2087 l
442 2090 l
492 2138 m
467 2138 l
465 2115 l
467 2118 l
475 2120 l
482 2120 l
490 2118 l
495 2113 l
497 2105 l
497 2100 l
495 2092 l
490 2087 l
482 2085 l
475 2085 l
467 2087 l
465 2090 l
462 2095 l
412 2425 m
387 2389 l
425 2389 l
412 2425 m
412 2372 l
442 2377 m
440 2374 l
442 2372 l
445 2374 l
442 2377 l
492 2425 m
467 2425 l
465 2402 l
467 2405 l
475 2407 l
482 2407 l
490 2405 l
495 2400 l
497 2392 l
497 2387 l
495 2379 l
490 2374 l
482 2372 l
475 2372 l
467 2374 l
465 2377 l
462 2382 l
560 1103 m
1994 1103 l
560 1103 m
582 1112 l
604 1139 l
627 1180 l
649 1231 l
672 1287 l
694 1342 l
716 1392 l
739 1434 l
761 1464 l
784 1482 l
806 1488 l
829 1485 l
851 1474 l
873 1457 l
896 1438 l
918 1417 l
941 1396 l
963 1376 l
986 1358 l
1008 1342 l
1030 1328 l
1053 1315 l
1075 1303 l
1098 1292 l
1120 1281 l
1142 1271 l
1165 1261 l
1187 1251 l
1210 1242 l
1232 1233 l
1255 1224 l
1277 1215 l
1299 1207 l
1322 1200 l
1344 1193 l
1367 1187 l
1389 1181 l
1412 1177 l
1434 1172 l
1456 1168 l
1479 1165 l
1501 1161 l
1524 1158 l
1546 1155 l
1568 1153 l
1591 1150 l
1613 1147 l
1636 1145 l
1658 1142 l
1681 1140 l
1703 1138 l
1725 1136 l
1748 1134 l
1770 1133 l
1793 1131 l
1815 1130 l
1838 1128 l
1860 1127 l
1882 1126 l
1905 1125 l
1927 1124 l
1950 1123 l
1972 1122 l
1994 1121 l
560 2351 m
582 2336 l
604 2289 l
627 2216 l
649 2122 l
672 2013 l
694 1897 l
716 1780 l
739 1667 l
761 1564 l
784 1471 l
806 1392 l
829 1326 l
851 1272 l
873 1228 l
896 1194 l
918 1167 l
941 1146 l
963 1129 l
986 1117 l
1008 1107 l
1030 1100 l
1053 1094 l
1075 1090 l
1098 1087 l
1120 1084 l
1142 1083 l
1165 1082 l
1187 1081 l
1210 1081 l
1232 1081 l
1255 1081 l
1277 1081 l
1299 1082 l
1322 1082 l
1344 1083 l
1367 1083 l
1389 1084 l
1412 1085 l
1434 1086 l
1456 1086 l
1479 1087 l
1501 1088 l
1524 1089 l
1546 1089 l
1568 1090 l
1591 1090 l
1613 1091 l
1636 1092 l
1658 1092 l
1681 1093 l
1703 1093 l
1725 1093 l
1748 1094 l
1770 1094 l
1793 1095 l
1815 1095 l
1838 1095 l
1860 1096 l
1882 1096 l
1905 1096 l
1927 1097 l
1950 1097 l
1972 1097 l
1994 1097 l
stroke
showpage


# ompl3.ps


%! PostScript
%%BoundingBox: 36 102 528 648
%%Creator: Xvgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
420 528 m
420 2641 l
2030 2641 l
2030 528 l
420 528 l
stroke
[] 0 setdash
420 528 m
420 538 l
650 528 m
650 538 l
880 528 m
880 538 l
1110 528 m
1110 538 l
1340 528 m
1340 538 l
1569 528 m
1569 538 l
1800 528 m
1800 538 l
2030 528 m
2030 538 l
420 2641 m
420 2631 l
650 2641 m
650 2631 l
880 2641 m
880 2631 l
1110 2641 m
1110 2631 l
1340 2641 m
1340 2631 l
1569 2641 m
1569 2631 l
1800 2641 m
1800 2631 l
2030 2641 m
2030 2631 l
stroke
420 528 m
420 548 l
880 528 m
880 548 l
1340 528 m
1340 548 l
1800 528 m
1800 548 l
420 2641 m
420 2621 l
880 2641 m
880 2621 l
1340 2641 m
1340 2621 l
1800 2641 m
1800 2621 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
420 478 m
gsave
420 478 translate
0 rotate
0 -20  m
(350.0) CS
(350.0) show
grestore
880 478 m
gsave
880 478 translate
0 rotate
0 -20  m
(450.0) CS
(450.0) show
grestore
1340 478 m
gsave
1340 478 translate
0 rotate
0 -20  m
(550.0) CS
(550.0) show
grestore
1800 478 m
gsave
1800 478 translate
0 rotate
0 -20  m
(650.0) CS
(650.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
1225 378 m
gsave
1225 378 translate
0 rotate
0 0  m
(m (MeV)) CS
(m \(MeV\)) show
grestore
420 528 m
430 528 l
420 776 m
430 776 l
420 1025 m
430 1025 l
420 1274 m
430 1274 l
420 1522 m
430 1522 l
420 1771 m
430 1771 l
420 2020 m
430 2020 l
420 2268 m
430 2268 l
420 2517 m
430 2517 l
2030 528 m
2020 528 l
2030 776 m
2020 776 l
2030 1025 m
2020 1025 l
2030 1274 m
2020 1274 l
2030 1522 m
2020 1522 l
2030 1771 m
2020 1771 l
2030 2020 m
2020 2020 l
2030 2268 m
2020 2268 l
2030 2517 m
2020 2517 l
stroke
420 528 m
440 528 l
420 1025 m
440 1025 l
420 1522 m
440 1522 l
420 2020 m
440 2020 l
420 2517 m
440 2517 l
2030 528 m
2010 528 l
2030 1025 m
2010 1025 l
2030 1522 m
2010 1522 l
2030 2020 m
2010 2020 l
2030 2517 m
2010 2517 l
/Helvetica findfont
60 scalefont
 setfont
stroke
382 528 m
gsave
382 528 translate
0 rotate
0 -20  m
(-200.0) RJ
(-200.0) show
grestore
382 1025 m
gsave
382 1025 translate
0 rotate
0 -20  m
(200.0) RJ
(200.0) show
grestore
382 1522 m
gsave
382 1522 translate
0 rotate
0 -20  m
(600.0) RJ
(600.0) show
grestore
382 2020 m
gsave
382 2020 translate
0 rotate
0 -20  m
(1000.0) RJ
(1000.0) show
grestore
382 2517 m
gsave
382 2517 translate
0 rotate
0 -20  m
(1400.0) RJ
(1400.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
107 1584 m
gsave
107 1584 translate
90 rotate
0 0  m
(E (MeV)) CS
(E \(MeV\)) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
-1 setlinewidth
newpath
420 2210 4 0 360 arc
closepath
fill
stroke
newpath
475 2205 4 0 360 arc
closepath
fill
stroke
newpath
531 2201 4 0 360 arc
closepath
fill
stroke
newpath
586 2197 4 0 360 arc
closepath
fill
stroke
newpath
642 2194 4 0 360 arc
closepath
fill
stroke
newpath
697 2192 4 0 360 arc
closepath
fill
stroke
newpath
753 2189 4 0 360 arc
closepath
fill
stroke
newpath
808 2186 4 0 360 arc
closepath
fill
stroke
newpath
864 2182 4 0 360 arc
closepath
fill
stroke
newpath
919 2177 4 0 360 arc
closepath
fill
stroke
newpath
975 2170 4 0 360 arc
closepath
fill
stroke
newpath
1030 2163 4 0 360 arc
closepath
fill
stroke
newpath
1086 2156 4 0 360 arc
closepath
fill
stroke
newpath
1141 2150 4 0 360 arc
closepath
fill
stroke
newpath
1197 2145 4 0 360 arc
closepath
fill
stroke
newpath
1252 2141 4 0 360 arc
closepath
fill
stroke
newpath
1308 2137 4 0 360 arc
closepath
fill
stroke
newpath
1363 2133 4 0 360 arc
closepath
fill
stroke
newpath
1419 2129 4 0 360 arc
closepath
fill
stroke
newpath
1474 2124 4 0 360 arc
closepath
fill
stroke
newpath
1530 2119 4 0 360 arc
closepath
fill
stroke
newpath
1585 2114 4 0 360 arc
closepath
fill
stroke
newpath
1641 2109 4 0 360 arc
closepath
fill
stroke
newpath
1696 2104 4 0 360 arc
closepath
fill
stroke
newpath
1752 2099 4 0 360 arc
closepath
fill
stroke
newpath
1807 2094 4 0 360 arc
closepath
fill
stroke
newpath
1863 2090 4 0 360 arc
closepath
fill
stroke
newpath
1918 2086 4 0 360 arc
closepath
fill
stroke
newpath
1974 2083 4 0 360 arc
closepath
fill
stroke
newpath
2030 2081 4 0 360 arc
closepath
fill
stroke
1 setlinewidth
3 setlinewidth
[40 20] 0 setdash
420 724 m
650 722 l
880 723 l
1110 726 l
1312 729 l
1340 730 l
1569 734 l
2030 741 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
420 2405 m
650 2432 l
880 2450 l
1110 2447 l
1312 2442 l
1340 2441 l
1569 2430 l
2030 2399 l
stroke
1 setlinewidth
3 setlinewidth
[40 20 12 20] 0 setdash
420 1023 m
650 1068 l
880 1098 l
1110 1120 l
1312 1129 l
1340 1129 l
1569 1134 l
2030 1129 l
stroke
[] 0 setdash
1 setlinewidth
-1 setlinewidth
1 setlinewidth
showpage
%%Trailer
%%BoundingBox: 100 126 487 633


# omyl.ps


%! PostScript
%%BoundingBox: 36 102 528 648
%%Creator: Xvgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
420 528 m
420 2642 l
2030 2642 l
2030 528 l
420 528 l
stroke
[] 0 setdash
420 528 m
420 538 l
688 528 m
688 538 l
956 528 m
956 538 l
1225 528 m
1225 538 l
1493 528 m
1493 538 l
1761 528 m
1761 538 l
2030 528 m
2030 538 l
420 2642 m
420 2632 l
688 2642 m
688 2632 l
956 2642 m
956 2632 l
1225 2642 m
1225 2632 l
1493 2642 m
1493 2632 l
1761 2642 m
1761 2632 l
2030 2642 m
2030 2632 l
stroke
420 528 m
420 548 l
956 528 m
956 548 l
1493 528 m
1493 548 l
2030 528 m
2030 548 l
420 2642 m
420 2622 l
956 2642 m
956 2622 l
1493 2642 m
1493 2622 l
2030 2642 m
2030 2622 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
420 478 m
gsave
420 478 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
956 478 m
gsave
956 478 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
1493 478 m
gsave
1493 478 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
2030 478 m
gsave
2030 478 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
/Helvetica findfont
60 scalefont
 setfont
1225 378 m
gsave
1225 378 translate
0 rotate
0 0  m
(r(fm)) CS
(r\(fm\)) show
grestore
420 528 m
430 528 l
420 660 m
430 660 l
420 792 m
430 792 l
420 924 m
430 924 l
420 1056 m
430 1056 l
420 1188 m
430 1188 l
420 1320 m
430 1320 l
420 1452 m
430 1452 l
420 1585 m
430 1585 l
420 1717 m
430 1717 l
420 1849 m
430 1849 l
420 1981 m
430 1981 l
420 2113 m
430 2113 l
420 2245 m
430 2245 l
420 2377 m
430 2377 l
420 2509 m
430 2509 l
420 2642 m
430 2642 l
2030 528 m
2020 528 l
2030 660 m
2020 660 l
2030 792 m
2020 792 l
2030 924 m
2020 924 l
2030 1056 m
2020 1056 l
2030 1188 m
2020 1188 l
2030 1320 m
2020 1320 l
2030 1452 m
2020 1452 l
2030 1585 m
2020 1585 l
2030 1717 m
2020 1717 l
2030 1849 m
2020 1849 l
2030 1981 m
2020 1981 l
2030 2113 m
2020 2113 l
2030 2245 m
2020 2245 l
2030 2377 m
2020 2377 l
2030 2509 m
2020 2509 l
2030 2642 m
2020 2642 l
stroke
420 528 m
440 528 l
420 792 m
440 792 l
420 1056 m
440 1056 l
420 1320 m
440 1320 l
420 1585 m
440 1585 l
420 1849 m
440 1849 l
420 2113 m
440 2113 l
420 2377 m
440 2377 l
420 2642 m
440 2642 l
2030 528 m
2010 528 l
2030 792 m
2010 792 l
2030 1056 m
2010 1056 l
2030 1320 m
2010 1320 l
2030 1585 m
2010 1585 l
2030 1849 m
2010 1849 l
2030 2113 m
2010 2113 l
2030 2377 m
2010 2377 l
2030 2642 m
2010 2642 l
/Helvetica findfont
60 scalefont
 setfont
stroke
382 528 m
gsave
382 528 translate
0 rotate
0 -20  m
(-4.0) RJ
(-4.0) show
grestore
382 792 m
gsave
382 792 translate
0 rotate
0 -20  m
(-3.0) RJ
(-3.0) show
grestore
382 1056 m
gsave
382 1056 translate
0 rotate
0 -20  m
(-2.0) RJ
(-2.0) show
grestore
382 1320 m
gsave
382 1320 translate
0 rotate
0 -20  m
(-1.0) RJ
(-1.0) show
grestore
382 1585 m
gsave
382 1585 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
382 1849 m
gsave
382 1849 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
382 2113 m
gsave
382 2113 translate
0 rotate
0 -20  m
(2.0) RJ
(2.0) show
grestore
382 2377 m
gsave
382 2377 translate
0 rotate
0 -20  m
(3.0) RJ
(3.0) show
grestore
382 2642 m
gsave
382 2642 translate
0 rotate
0 -20  m
(4.0) RJ
(4.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
196 1585 m
gsave
196 1585 translate
0 rotate
0 0  m
(w/m) RJ
/Symbol findfont
60 scalefont
 setfont
(w/) show
/Times-Bold findfont
60 scalefont
 setfont
(m) show
grestore
/Times-Bold findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
[40 20] 0 setdash
420 2619 m
436 2620 l
452 2619 l
468 2616 l
484 2612 l
500 2607 l
516 2601 l
532 2594 l
548 2585 l
564 2575 l
581 2564 l
597 2552 l
613 2539 l
629 2525 l
645 2509 l
661 2493 l
677 2476 l
693 2458 l
709 2439 l
725 2419 l
742 2399 l
758 2377 l
774 2354 l
790 2331 l
806 2306 l
822 2282 l
838 2257 l
854 2231 l
870 2205 l
886 2180 l
903 2154 l
919 2128 l
935 2102 l
951 2077 l
967 2051 l
983 2027 l
999 2002 l
1015 1978 l
1031 1954 l
1047 1931 l
1064 1909 l
1080 1887 l
1096 1866 l
1112 1847 l
1128 1829 l
1144 1811 l
1160 1794 l
1176 1778 l
1192 1763 l
1208 1749 l
1225 1735 l
1241 1722 l
1257 1710 l
1273 1700 l
1289 1690 l
1305 1680 l
1321 1672 l
1337 1664 l
1353 1657 l
1369 1650 l
1386 1644 l
1402 1639 l
1418 1634 l
1434 1629 l
1450 1625 l
1466 1621 l
1482 1617 l
1498 1614 l
1514 1611 l
1530 1608 l
1547 1606 l
1563 1604 l
1579 1602 l
1595 1601 l
1611 1599 l
1627 1597 l
1643 1596 l
1659 1595 l
1675 1594 l
1691 1593 l
1708 1592 l
1724 1591 l
1740 1591 l
1756 1590 l
1772 1589 l
1788 1589 l
1804 1588 l
1820 1588 l
1836 1588 l
1852 1587 l
1869 1587 l
1885 1587 l
1901 1586 l
1917 1586 l
1933 1586 l
1949 1586 l
1965 1586 l
1981 1586 l
1997 1585 l
2013 1585 l
2030 1585 l
stroke
[] 0 setdash
1 setlinewidth
-1 setlinewidth
1 setlinewidth
420 1767 m
436 1767 l
452 1767 l
468 1766 l
484 1765 l
500 1764 l
516 1762 l
532 1760 l
548 1758 l
564 1756 l
581 1754 l
597 1751 l
613 1748 l
629 1745 l
645 1742 l
661 1738 l
677 1735 l
693 1731 l
709 1727 l
725 1723 l
742 1719 l
758 1715 l
774 1711 l
790 1706 l
806 1702 l
822 1697 l
838 1693 l
854 1688 l
870 1684 l
886 1679 l
903 1675 l
919 1670 l
935 1666 l
951 1662 l
967 1657 l
983 1653 l
999 1649 l
1015 1645 l
1031 1641 l
1047 1638 l
1064 1634 l
1080 1631 l
1096 1627 l
1112 1624 l
1128 1622 l
1144 1619 l
1160 1616 l
1176 1614 l
1192 1612 l
1208 1610 l
1225 1608 l
1241 1606 l
1257 1604 l
1273 1603 l
1289 1601 l
1305 1600 l
1321 1599 l
1337 1598 l
1353 1597 l
1369 1596 l
1386 1595 l
1402 1595 l
1418 1594 l
1434 1593 l
1450 1593 l
1466 1592 l
1482 1592 l
1498 1591 l
1514 1591 l
1530 1591 l
1547 1590 l
1563 1590 l
1579 1590 l
1595 1590 l
1611 1590 l
1627 1589 l
1643 1589 l
1659 1589 l
1675 1589 l
1691 1589 l
1708 1589 l
1724 1588 l
1740 1588 l
1756 1588 l
1772 1588 l
1788 1588 l
1804 1588 l
1820 1588 l
1836 1588 l
1852 1588 l
1869 1588 l
1885 1588 l
1901 1588 l
1917 1588 l
1933 1587 l
1949 1587 l
1965 1587 l
1981 1587 l
1997 1587 l
2013 1587 l
2030 1587 l
stroke
-1 setlinewidth
newpath
420 732 5 0 360 arc
closepath
fill
stroke
newpath
527 749 5 0 360 arc
closepath
fill
stroke
newpath
634 809 5 0 360 arc
closepath
fill
stroke
newpath
742 905 5 0 360 arc
closepath
fill
stroke
newpath
849 1035 5 0 360 arc
closepath
fill
stroke
newpath
956 1176 5 0 360 arc
closepath
fill
stroke
newpath
1064 1310 5 0 360 arc
closepath
fill
stroke
newpath
1171 1416 5 0 360 arc
closepath
fill
stroke
newpath
1278 1490 5 0 360 arc
closepath
fill
stroke
newpath
1386 1536 5 0 360 arc
closepath
fill
stroke
newpath
1493 1561 5 0 360 arc
closepath
fill
stroke
newpath
1600 1574 5 0 360 arc
closepath
fill
stroke
newpath
1708 1581 5 0 360 arc
closepath
fill
stroke
newpath
1815 1584 5 0 360 arc
closepath
fill
stroke
newpath
1922 1586 5 0 360 arc
closepath
fill
stroke
newpath
2030 1587 5 0 360 arc
closepath
fill
stroke
1 setlinewidth
showpage
%%Trailer
%%BoundingBox: 100 126 487 634
